Electroweak bubbles and sphalerons

We consider non-perturbative solutions of the Weinberg-Salam model at finite temperature. We employ an effective temperature-dependent potential yielding a first order phase transition. In the region of the phase transition, there exist two kinds of static, spherically symmetric solutions: sphalerons and bubbles. We analyze these solutions as functions of temperature. We consider the most general spherically symmetric fluctuations about the two solutions and construct the discrete modes in the region of the phase transition. Sphalerons and bubbles both possess a single unstable mode. We present simple approximation formulae for these levels.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%FIGURE 1
%FIGURE 1
%FIGURE 1
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr  6 10:44:15 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8370 12240 M 29 87 R 0 -175 R -29 88 R -59 58 R
-87 29 R -88 0 R -88 -29 R -58 -58 R 0 -59 R 29 -58 R 29 -29 R 59 -30 R
175 -58 R 58 -29 R 59 -59 R D 7990 12181 M 58 -58 R 59 -29 R 175 -59 R
58 -29 R 30 -29 R 29 -59 R 0 -116 R -59 -59 R -87 -29 R -88 0 R -87 29 R
-59 59 R -29 87 R 0 -175 R 29 88 R D 8633 12123 M 0 -643 R D 8662 12123 M
0 -643 R D 8662 12035 M 58 59 R 59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R
0 -59 R -29 -87 R -58 -59 R -88 -29 R -58 0 R -59 29 R -58 59 R D
8837 12123 M 58 -29 R 59 -59 R 29 -87 R 0 -59 R -29 -87 R -59 -59 R
-58 -29 R D 8545 12123 M 117 0 R D 8545 11480 M 204 0 R D 9246 12327 M
0 -613 R D 9275 12327 M 0 -613 R D 9275 12035 M 59 59 R 87 29 R 59 0 R
87 -29 R 29 -59 R 0 -321 R D 9480 12123 M 58 -29 R 29 -59 R 0 -321 R D
9158 12327 M 117 0 R D 9158 11714 M 205 0 R D 9480 11714 M 204 0 R D
9889 12064 M 0 -29 R -30 0 R 0 29 R 30 30 R 58 29 R 117 0 R 58 -29 R
29 -30 R 30 -58 R 0 -204 R 29 -59 R 29 -29 R D 10151 12064 M 0 -262 R
30 -59 R 58 -29 R 29 0 R D 10151 12006 M -29 -29 R -175 -29 R -88 -30 R
-29 -58 R 0 -58 R 29 -59 R 88 -29 R 88 0 R 58 29 R 58 59 R D 9947 11948 M
-58 -30 R -30 -58 R 0 -58 R 30 -59 R 58 -29 R D 10473 12327 M 0 -613 R D
10502 12327 M 0 -613 R D 10385 12327 M 117 0 R D 10385 11714 M 205 0 R D
10765 11948 M 350 0 R 0 58 R -29 58 R -29 30 R -58 29 R -88 0 R -88 -29 R
-58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R 88 -29 R 58 0 R 88 29 R
58 59 R D 11086 11948 M 0 87 R -29 59 R D 10911 12123 M -58 -29 R -59 -59 R
-29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 11349 12123 M 0 -409 R D
11378 12123 M 0 -409 R D 11378 11948 M 30 87 R 58 59 R 58 29 R 88 0 R
29 -29 R 0 -30 R -29 -29 R -29 29 R 29 30 R D 11261 12123 M 117 0 R D
11261 11714 M 205 0 R D 11963 12123 M -88 -29 R -59 -59 R -29 -87 R 0 -59 R
29 -87 R 59 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R 29 87 R 0 59 R -29 87 R
-58 59 R -88 29 R -58 0 R -59 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R
58 -59 R 59 -29 R D 12021 11714 M 58 29 R 59 59 R 29 87 R 0 59 R -29 87 R
-59 59 R -58 29 R D 12430 12123 M 0 -409 R D 12459 12123 M 0 -409 R D
12459 12035 M 59 59 R 87 29 R 59 0 R 87 -29 R 29 -59 R 0 -321 R D
12664 12123 M 58 -29 R 29 -59 R 0 -321 R D 12342 12123 M 117 0 R D
12342 11714 M 205 0 R D 12664 11714 M 204 0 R D 4440 2816 M 12008 0 R D
4440 2816 M 0 169 R D 4393 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R
-46 70 R -70 23 R -47 0 R D 7442 2816 M 0 169 R D 7535 2250 M -234 0 R
-23 -210 R 23 23 R 71 24 R 70 0 R 70 -24 R 46 -46 R 24 -70 R 0 -47 R
-24 -70 R -46 -47 R -70 -23 R -70 0 R -71 23 R -23 23 R -23 47 R D
10444 2816 M 0 169 R D 10093 2157 M 47 23 R 70 70 R 0 -490 R D 10631 2250 M
-71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R
70 23 R 47 70 R 24 117 R 0 70 R -24 117 R -47 70 R -70 23 R -46 0 R D
13446 2816 M 0 169 R D 13095 2157 M 47 23 R 70 70 R 0 -490 R D 13773 2250 M
-234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R 24 -70 R
0 -47 R -24 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R -24 47 R D
16448 2816 M 0 169 R D 16050 2133 M 0 24 R 24 47 R 23 23 R 47 23 R 93 0 R
47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R -46 -70 R -234 -233 R 327 0 R D
16635 2250 M -71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
71 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R -24 117 R -47 70 R -70 23 R
-46 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D 6241 2816 M 0 84 R D
6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M 0 84 R D 9243 2816 M
0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D 11644 2816 M 0 84 R D
12245 2816 M 0 84 R D 12845 2816 M 0 84 R D 14046 2816 M 0 84 R D
14646 2816 M 0 84 R D 15247 2816 M 0 84 R D 15847 2816 M 0 84 R D
10280 1078 M 47 70 R 46 24 R 71 0 R 23 -47 R 0 -70 R D 10420 1172 M 24 -47 R
0 -70 R -24 -94 R -23 -47 R -47 -46 R -47 -24 R -23 0 R -23 24 R 0 23 R
23 23 R 23 -23 R -23 -23 R D 10420 961 M 0 -70 R 24 -47 R 70 0 R 46 24 R
47 70 R D 10607 1148 M -23 -23 R 23 -24 R 24 24 R 0 23 R -24 24 R -23 0 R
-47 -24 R -47 -47 R -23 -46 R -23 -94 R 0 -70 R 23 -47 R D 4440 11292 M
12008 0 R D 4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M
0 -170 R D 13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M
0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R
D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 3236 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 3610 2862 M -23 -23 R
23 -23 R 23 23 R -23 23 R D 3937 3306 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 4440 4935 M 240 0 R D 3236 5144 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D
3610 4700 M -23 -24 R 23 -23 R 23 23 R -23 24 R D 4077 5144 M -233 0 R
-24 -211 R 24 24 R 70 23 R 70 0 R 70 -23 R 47 -47 R 23 -70 R 0 -47 R
-23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -24 24 R -23 46 R D
4440 7054 M 240 0 R D 3166 7169 M 47 24 R 70 70 R 0 -491 R D 3610 6819 M
-23 -24 R 23 -23 R 23 23 R -23 24 R D 3937 7263 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 9173 M 240 0 R D
3166 9288 M 47 24 R 70 70 R 0 -491 R D 3610 8938 M -23 -24 R 23 -23 R
23 23 R -23 24 R D 4077 9382 M -233 0 R -24 -211 R 24 24 R 70 23 R 70 0 R
70 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R
-70 23 R -24 24 R -23 46 R D 4440 11292 M 240 0 R D 3119 11173 M 0 23 R
24 47 R 23 23 R 47 24 R 93 0 R 47 -24 R 23 -23 R 24 -47 R 0 -47 R -24 -46 R
-46 -71 R -234 -233 R 327 0 R D 3610 10846 M -23 -24 R 23 -23 R 23 23 R
-23 24 R D 3937 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R D 4440 3239 M 120 0 R D 4440 3663 M 120 0 R D 4440 4087 M
120 0 R D 4440 4511 M 120 0 R D 4440 5358 M 120 0 R D 4440 5782 M 120 0 R D
4440 6206 M 120 0 R D 4440 6630 M 120 0 R D 4440 7477 M 120 0 R D
4440 7901 M 120 0 R D 4440 8325 M 120 0 R D 4440 8749 M 120 0 R D
4440 9596 M 120 0 R D 4440 10020 M 120 0 R D 4440 10444 M 120 0 R D
4440 10868 M 120 0 R D 1939 5558 M 0 23 R -47 24 R 141 -24 R -47 0 R
-47 -23 R -23 -23 R -24 -47 R 0 -70 R 24 -70 R 47 -47 R 70 -47 R 70 -23 R
93 -24 R 70 0 R 70 24 R 24 23 R 23 70 R 0 47 R -23 70 R -47 47 R -93 47 R D
1892 5418 M 24 -47 R 47 -47 R 70 -46 R 70 -24 R 93 -23 R 70 0 R 70 23 R
24 24 R 23 46 R D 2383 5371 M -23 47 R -47 47 R -93 46 R D 2220 5441 M
0 164 R D 1799 5885 M 47 -47 R 70 -46 R 93 -47 R 117 -23 R 94 0 R 116 23 R
117 47 R 70 46 R 47 47 R D 1846 5838 M 93 -46 R 70 -24 R 117 -23 R 94 0 R
116 23 R 94 24 R 93 46 R D 2149 6049 M -70 46 R -23 47 R 0 70 R 47 24 R
70 0 R D 2056 6189 M 47 23 R 70 0 R 93 -23 R 47 -23 R 47 -47 R 23 -47 R
0 -23 R -23 -24 R -24 0 R -23 24 R 23 23 R 24 -23 R D 2266 6189 M 70 0 R
47 23 R 0 70 R -23 47 R -70 47 R D 2079 6376 M 24 -23 R 23 23 R -23 23 R
-24 0 R -23 -23 R 0 -23 R 23 -47 R 47 -47 R 47 -23 R 93 -24 R 70 0 R 47 24 R
D 1799 6493 M 47 46 R 70 47 R 93 47 R 117 23 R 94 0 R 116 -23 R 117 -47 R
70 -47 R 47 -46 R D 1846 6539 M 93 47 R 70 24 R 117 23 R 94 0 R 116 -23 R
94 -24 R 93 -47 R D 2383 6867 M -23 -24 R -24 24 R 24 23 R 70 0 R 47 -23 R
23 -24 R D 1892 7591 M 491 -140 R D 1892 7614 M 491 -140 R D 1892 7521 M
0 164 R D 2383 7381 M 0 350 R -140 47 R 140 -70 R D 1799 8082 M 47 -47 R
70 -47 R 93 -46 R 117 -24 R 94 0 R 116 24 R 117 46 R 70 47 R 47 47 R D
1846 8035 M 93 -47 R 70 -23 R 117 -23 R 94 0 R 116 23 R 94 23 R 93 47 R D
2149 8245 M -70 47 R -23 47 R 0 70 R 47 23 R 70 0 R D 2056 8386 M 47 23 R
70 0 R 93 -23 R 47 -24 R 47 -47 R 23 -46 R 0 -24 R -23 -23 R -24 0 R
-23 23 R 23 24 R 24 -24 R D 2266 8386 M 70 0 R 47 23 R 0 70 R -23 47 R
-70 47 R D 2079 8573 M 24 -24 R 23 24 R -23 23 R -24 0 R -23 -23 R 0 -24 R
23 -47 R 47 -46 R 47 -24 R 93 -23 R 70 0 R 47 23 R D 1799 8689 M 47 47 R
70 47 R 93 47 R 117 23 R 94 0 R 116 -23 R 117 -47 R 70 -47 R 47 -47 R D
1846 8736 M 93 47 R 70 23 R 117 24 R 94 0 R 116 -24 R 94 -23 R 93 -47 R D
16448 2816 M 0 8476 R D 16448 2816 M -241 0 R D 16448 4935 M -241 0 R D
16448 7054 M -241 0 R D 16448 9173 M -241 0 R D 16448 11292 M -241 0 R D
16448 3239 M -120 0 R D 16448 3663 M -120 0 R D 16448 4087 M -120 0 R D
16448 4511 M -120 0 R D 16448 5358 M -120 0 R D 16448 5782 M -120 0 R D
16448 6206 M -120 0 R D 16448 6630 M -120 0 R D 16448 7477 M -120 0 R D
16448 7901 M -120 0 R D 16448 8325 M -120 0 R D 16448 8749 M -120 0 R D
16448 9596 M -120 0 R D 16448 10020 M -120 0 R D 16448 10444 M -120 0 R D
16448 10868 M -120 0 R D L2 4440 11292 M 172 -334 R 173 -882 R 210 -1432 R
210 -1426 R 217 -1235 R 217 -938 R 330 -948 R 331 -552 R 423 -376 R
423 -182 R 535 -103 R 535 -41 R 1167 -24 R 1167 -3 R 1497 0 R 1498 0 R
1497 0 R 1406 0 R D 4440 2816 M 172 845 R 173 766 R 210 754 R 210 555 R
217 400 R 217 274 R 330 258 R 331 149 R 423 105 R 423 57 R 535 37 R 535 18 R
1167 14 R 1167 4 R 1497 1 R 1498 1 R 1497 0 R 1406 0 R D L0 4440 11292 M
200 -101 R 200 -290 R 171 -373 R 170 -461 R 179 -549 R 178 -584 R 237 -782 R
236 -750 R 226 -659 R 226 -592 R 215 -496 R 216 -432 R 230 -398 R 231 -336 R
267 -324 R 268 -263 R 366 -281 R 366 -209 R 458 -188 R 457 -129 R 421 -82 R
420 -58 R 450 -43 R 450 -30 R 500 -23 R 501 -15 R 566 -10 R 567 -7 R
674 -5 R 675 -3 R 749 -1 R 749 -1 R 189 -1 R D 4440 2816 M 200 214 R
200 207 R 171 168 R 170 158 R 179 151 R 178 138 R 237 159 R 236 136 R
226 109 R 226 92 R 215 74 R 216 63 R 230 57 R 231 48 R 267 47 R 268 39 R
366 42 R 366 34 R 458 32 R 457 25 R 421 17 R 420 14 R 450 11 R 450 10 R
500 8 R 501 6 R 566 6 R 567 4 R 674 3 R 675 3 R 749 2 R 749 2 R 189 0 R D L2
12845 10698 M 901 0 R D L0 12845 9851 M 901 0 R D 14350 10935 M -140 -491 R
D 14373 10935 M -140 -491 R D 14210 10935 M -71 -141 R 47 141 R 351 0 R
-24 -141 R 0 141 R D 14139 10444 M 164 0 R D 14607 10724 M 420 0 R D
14607 10584 M 420 0 R D 15331 10935 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R -46 -24 R -24 -23 R -23 -47 R -24 -117 R 0 -70 R
24 -117 R 23 -46 R 24 -24 R 46 -23 R D 15378 10444 M 47 23 R 23 24 R 23 46 R
24 117 R 0 70 R -24 117 R -23 47 R -23 23 R -47 24 R D 14350 10087 M
-140 -491 R D 14373 10087 M -140 -491 R D 14210 10087 M -71 -140 R 47 140 R
351 0 R -24 -140 R 0 140 R D 14139 9596 M 164 0 R D 14607 9877 M 420 0 R D
14607 9737 M 420 0 R D 15448 10087 M -140 -491 R D 15471 10087 M -140 -491 R
D 15308 10087 M -70 -140 R 47 140 R 350 0 R -23 -140 R 0 140 R D
15238 9596 M 163 0 R D 15780 9607 M -10 -10 R 10 -10 R 11 10 R 0 10 R
-21 21 R -21 11 R -31 0 R -31 -11 R -21 -21 R -10 -31 R 0 -20 R 10 -32 R
21 -20 R 31 -11 R 21 0 R 31 11 R 21 20 R D 15718 9639 M -21 -11 R -20 -21 R
-11 -31 R 0 -20 R 11 -32 R 20 -20 R 21 -11 R D 6061 9617 M 23 0 R 24 46 R
-24 -140 R 0 47 R -23 47 R -23 23 R -47 23 R -70 0 R -70 -23 R -47 -47 R
-47 -70 R -23 -70 R -24 -93 R 0 -71 R 24 -70 R 23 -23 R 70 -23 R 47 0 R
70 23 R 47 47 R 47 93 R D 5921 9663 M -47 -23 R -47 -47 R -46 -70 R
-24 -70 R -23 -93 R 0 -71 R 23 -70 R 24 -23 R 46 -23 R D 5874 9173 M 47 23 R
47 47 R 46 93 R D 5944 9336 M 164 0 R D 6388 9757 M -47 -47 R -46 -70 R
-47 -94 R -23 -116 R 0 -94 R 23 -117 R 47 -117 R 46 -70 R 47 -46 R D
6341 9710 M -46 -93 R -24 -71 R -23 -116 R 0 -94 R 23 -117 R 24 -93 R
46 -94 R D 6552 9406 M 46 70 R 47 24 R 70 0 R 24 -47 R 0 -70 R D 6692 9500 M
23 -47 R 0 -70 R -23 -94 R -23 -46 R -47 -47 R -47 -23 R -23 0 R -24 23 R
0 23 R 24 24 R 23 -24 R -23 -23 R D 6692 9289 M 0 -70 R 23 -46 R 70 0 R
47 23 R 47 70 R D 6879 9476 M -23 -23 R 23 -23 R 23 23 R 0 23 R -23 24 R
-23 0 R -47 -24 R -47 -46 R -23 -47 R -24 -94 R 0 -70 R 24 -46 R D
6996 9757 M 46 -47 R 47 -70 R 47 -94 R 23 -116 R 0 -94 R -23 -117 R
-47 -117 R -47 -70 R -46 -46 R D 7042 9710 M 47 -93 R 24 -71 R 23 -116 R
0 -94 R -23 -117 R -24 -93 R -47 -94 R D 10654 5680 M -140 -491 R D
10677 5680 M -140 -491 R D 10584 5680 M 163 0 R D 10444 5189 M 350 0 R
47 140 R -70 -140 R D 11145 5773 M -47 -47 R -47 -70 R -47 -93 R -23 -117 R
0 -94 R 23 -116 R 47 -117 R 47 -70 R 47 -47 R D 11098 5726 M -47 -93 R
-23 -70 R -24 -117 R 0 -94 R 24 -116 R 23 -94 R 47 -93 R D 11308 5423 M
47 70 R 47 23 R 70 0 R 23 -47 R 0 -70 R D 11448 5516 M 24 -47 R 0 -70 R
-24 -93 R -23 -47 R -47 -47 R -46 -23 R -24 0 R -23 23 R 0 24 R 23 23 R
24 -23 R -24 -24 R D 11448 5306 M 0 -70 R 24 -47 R 70 0 R 47 23 R 46 70 R D
11635 5493 M -23 -24 R 23 -23 R 24 23 R 0 24 R -24 23 R -23 0 R -47 -23 R
-46 -47 R -24 -47 R -23 -93 R 0 -70 R 23 -47 R D 11752 5773 M 47 -47 R
47 -70 R 46 -93 R 24 -117 R 0 -94 R -24 -116 R -46 -117 R -47 -70 R
-47 -47 R D 11799 5726 M 47 -93 R 23 -70 R 23 -117 R 0 -94 R -23 -116 R
-23 -94 R -47 -93 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%FIGURE 2
%FIGURE 2
%FIGURE 2
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr  6 10:45:15 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8370 12240 M 29 87 R 0 -175 R -29 88 R -59 58 R
-87 29 R -88 0 R -88 -29 R -58 -58 R 0 -59 R 29 -58 R 29 -29 R 59 -30 R
175 -58 R 58 -29 R 59 -59 R D 7990 12181 M 58 -58 R 59 -29 R 175 -59 R
58 -29 R 30 -29 R 29 -59 R 0 -116 R -59 -59 R -87 -29 R -88 0 R -87 29 R
-59 59 R -29 87 R 0 -175 R 29 88 R D 8633 12123 M 0 -643 R D 8662 12123 M
0 -643 R D 8662 12035 M 58 59 R 59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R
0 -59 R -29 -87 R -58 -59 R -88 -29 R -58 0 R -59 29 R -58 59 R D
8837 12123 M 58 -29 R 59 -59 R 29 -87 R 0 -59 R -29 -87 R -59 -59 R
-58 -29 R D 8545 12123 M 117 0 R D 8545 11480 M 204 0 R D 9246 12327 M
0 -613 R D 9275 12327 M 0 -613 R D 9275 12035 M 59 59 R 87 29 R 59 0 R
87 -29 R 29 -59 R 0 -321 R D 9480 12123 M 58 -29 R 29 -59 R 0 -321 R D
9158 12327 M 117 0 R D 9158 11714 M 205 0 R D 9480 11714 M 204 0 R D
9889 12064 M 0 -29 R -30 0 R 0 29 R 30 30 R 58 29 R 117 0 R 58 -29 R
29 -30 R 30 -58 R 0 -204 R 29 -59 R 29 -29 R D 10151 12064 M 0 -262 R
30 -59 R 58 -29 R 29 0 R D 10151 12006 M -29 -29 R -175 -29 R -88 -30 R
-29 -58 R 0 -58 R 29 -59 R 88 -29 R 88 0 R 58 29 R 58 59 R D 9947 11948 M
-58 -30 R -30 -58 R 0 -58 R 30 -59 R 58 -29 R D 10473 12327 M 0 -613 R D
10502 12327 M 0 -613 R D 10385 12327 M 117 0 R D 10385 11714 M 205 0 R D
10765 11948 M 350 0 R 0 58 R -29 58 R -29 30 R -58 29 R -88 0 R -88 -29 R
-58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R 88 -29 R 58 0 R 88 29 R
58 59 R D 11086 11948 M 0 87 R -29 59 R D 10911 12123 M -58 -29 R -59 -59 R
-29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 11349 12123 M 0 -409 R D
11378 12123 M 0 -409 R D 11378 11948 M 30 87 R 58 59 R 58 29 R 88 0 R
29 -29 R 0 -30 R -29 -29 R -29 29 R 29 30 R D 11261 12123 M 117 0 R D
11261 11714 M 205 0 R D 11963 12123 M -88 -29 R -59 -59 R -29 -87 R 0 -59 R
29 -87 R 59 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R 29 87 R 0 59 R -29 87 R
-58 59 R -88 29 R -58 0 R -59 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R
58 -59 R 59 -29 R D 12021 11714 M 58 29 R 59 59 R 29 87 R 0 59 R -29 87 R
-59 59 R -58 29 R D 12430 12123 M 0 -409 R D 12459 12123 M 0 -409 R D
12459 12035 M 59 59 R 87 29 R 59 0 R 87 -29 R 29 -59 R 0 -321 R D
12664 12123 M 58 -29 R 29 -59 R 0 -321 R D 12342 12123 M 117 0 R D
12342 11714 M 205 0 R D 12664 11714 M 204 0 R D 4440 2816 M 12008 0 R D
4440 2816 M 0 169 R D 4393 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R
-46 70 R -70 23 R -47 0 R D 6841 2816 M 0 169 R D 6678 2133 M 0 24 R 23 47 R
23 23 R 47 23 R 94 0 R 46 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R
-47 -70 R -234 -233 R 327 0 R D 9243 2816 M 0 169 R D 9290 2250 M
-234 -327 R 350 0 R D 9290 2250 M 0 -490 R D 11644 2816 M 0 169 R D
11761 2180 M -23 47 R -70 23 R -47 0 R -70 -23 R -47 -70 R -23 -117 R
0 -117 R 23 -93 R 47 -47 R 70 -23 R 23 0 R 71 23 R 46 47 R 24 70 R 0 23 R
-24 70 R -46 47 R -71 23 R -23 0 R -70 -23 R -47 -47 R -23 -70 R D
14046 2816 M 0 169 R D 13976 2250 M -70 -23 R -24 -47 R 0 -47 R 24 -46 R
47 -24 R 93 -23 R 70 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -47 R -24 -23 R
-70 -23 R -93 0 R -70 23 R -24 23 R -23 47 R 0 70 R 23 47 R 47 47 R 70 23 R
94 23 R 46 24 R 24 46 R 0 47 R -24 47 R -70 23 R -93 0 R D 16448 2816 M
0 169 R D 16097 2157 M 47 23 R 70 70 R 0 -490 R D 16635 2250 M -71 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R
47 70 R 24 117 R 0 70 R -24 117 R -47 70 R -70 23 R -46 0 R D 5040 2816 M
0 84 R D 5640 2816 M 0 84 R D 6241 2816 M 0 84 R D 7442 2816 M 0 84 R D
8042 2816 M 0 84 R D 8642 2816 M 0 84 R D 9843 2816 M 0 84 R D 10444 2816 M
0 84 R D 11044 2816 M 0 84 R D 12245 2816 M 0 84 R D 12845 2816 M 0 84 R D
13446 2816 M 0 84 R D 14646 2816 M 0 84 R D 15247 2816 M 0 84 R D
15847 2816 M 0 84 R D 10187 1335 M -164 -491 R D 10187 1335 M 163 -491 R D
10187 1265 M 140 -421 R D 9976 844 M 140 0 R D 10257 844 M 140 0 R D
10514 1078 M 46 70 R 47 24 R 70 0 R 24 -47 R 0 -70 R D 10654 1172 M 23 -47 R
0 -70 R -23 -94 R -23 -47 R -47 -46 R -47 -24 R -23 0 R -24 24 R 0 23 R
24 23 R 23 -23 R -23 -23 R D 10654 961 M 0 -70 R 23 -47 R 70 0 R 47 24 R
47 70 R D 10841 1148 M -24 -23 R 24 -24 R 23 24 R 0 23 R -23 24 R -24 0 R
-46 -24 R -47 -47 R -23 -46 R -24 -94 R 0 -70 R 24 -47 R D 4440 11292 M
12008 0 R D 4440 11292 M 0 -170 R D 6841 11292 M 0 -170 R D 9243 11292 M
0 -170 R D 11644 11292 M 0 -170 R D 14046 11292 M 0 -170 R D 16448 11292 M
0 -170 R D 5040 11292 M 0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M
0 -85 R D 7442 11292 M 0 -85 R D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R
D 9843 11292 M 0 -85 R D 10444 11292 M 0 -85 R D 11044 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 13446 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 2769 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D 3143 2862 M -24 -23 R
24 -23 R 23 23 R -23 23 R D 3470 3306 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R
-24 117 R -46 70 R -70 23 R -47 0 R D 3937 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 4228 M 240 0 R D
2769 4437 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 3143 3993 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 3470 4437 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D
3820 4321 M 0 23 R 24 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 23 -23 R 24 -47 R
0 -47 R -24 -47 R -46 -70 R -234 -233 R 327 0 R D 4440 5641 M 240 0 R D
2769 5850 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -24 R 46 0 R 71 24 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 3143 5406 M -24 -23 R 24 -24 R 23 24 R -23 23 R D 3470 5850 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R
70 24 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D
4031 5850 M -234 -327 R 350 0 R D 4031 5850 M 0 -491 R D 4440 7054 M 240 0 R
D 2769 7263 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 24 R
-46 0 R D 3143 6819 M -24 -24 R 24 -23 R 23 23 R -23 24 R D 3470 7263 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 24 R -47 0 R D
4101 7193 M -24 46 R -70 24 R -46 0 R -71 -24 R -46 -70 R -24 -117 R
0 -116 R 24 -94 R 46 -47 R 71 -23 R 23 0 R 70 23 R 47 47 R 23 70 R 0 24 R
-23 70 R -47 46 R -70 24 R -23 0 R -71 -24 R -46 -46 R -24 -70 R D
4440 8466 M 240 0 R D 2769 8675 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R
-46 70 R -71 23 R -46 0 R D 3143 8231 M -24 -23 R 24 -23 R 23 23 R -23 23 R
D 3470 8675 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R
-47 0 R D 3914 8675 M -70 -23 R -24 -47 R 0 -46 R 24 -47 R 46 -24 R 94 -23 R
70 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -47 R -24 -23 R -70 -23 R -93 0 R
-70 23 R -24 23 R -23 47 R 0 70 R 23 47 R 47 47 R 70 23 R 94 23 R 46 24 R
24 47 R 0 46 R -24 47 R -70 23 R -93 0 R D 4440 9879 M 240 0 R D
2769 10088 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -24 R 46 0 R 71 24 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 3143 9644 M -24 -23 R 24 -24 R 23 24 R -23 23 R D 3400 9995 M
46 23 R 71 70 R 0 -491 R D 3937 10088 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 4440 3169 M 120 0 R D 4440 3522 M
120 0 R D 4440 3875 M 120 0 R D 4440 4581 M 120 0 R D 4440 4935 M 120 0 R D
4440 5288 M 120 0 R D 4440 5994 M 120 0 R D 4440 6347 M 120 0 R D
4440 6700 M 120 0 R D 4440 7407 M 120 0 R D 4440 7760 M 120 0 R D
4440 8113 M 120 0 R D 4440 8819 M 120 0 R D 4440 9173 M 120 0 R D
4440 9526 M 120 0 R D 4440 10232 M 120 0 R D 4440 10585 M 120 0 R D
4440 10938 M 120 0 R D 1589 6073 M 0 -233 R 23 -70 R 70 -47 R 70 -23 R
70 0 R 47 23 R 23 23 R 24 47 R 0 47 R -24 70 R -70 47 R -70 23 R -70 0 R
-47 -23 R -23 -24 R -23 -46 R D 1589 5840 M 23 -47 R 70 -47 R 70 -23 R
94 0 R 46 23 R D 1916 5840 M -24 47 R -70 46 R -70 24 R -93 0 R -47 -24 R
0 140 R D 1332 6377 M 46 -46 R 70 -47 R 94 -47 R 117 -23 R 93 0 R 117 23 R
117 47 R 70 47 R 47 46 R D 1378 6331 M 94 -47 R 70 -24 R 117 -23 R 93 0 R
117 23 R 94 24 R 93 47 R D 1682 6541 M -70 47 R -23 46 R 0 70 R 46 24 R
70 0 R D 1589 6681 M 46 23 R 70 0 R 94 -23 R 47 -23 R 46 -47 R 24 -47 R
0 -23 R -24 -24 R -23 0 R -23 24 R 23 23 R 23 -23 R D 1799 6681 M 70 0 R
47 23 R 0 71 R -24 46 R -70 47 R D 1612 6868 M 23 -23 R 24 23 R -24 23 R
-23 0 R -23 -23 R 0 -23 R 23 -47 R 47 -47 R 46 -23 R 94 -24 R 70 0 R 47 24 R
D 1332 6985 M 46 47 R 70 46 R 94 47 R 117 23 R 93 0 R 117 -23 R 117 -47 R
70 -46 R 47 -47 R D 1378 7032 M 94 46 R 70 24 R 117 23 R 93 0 R 117 -23 R
94 -24 R 93 -46 R D 1332 7709 M 771 -420 R D 1425 7990 M 491 -164 R D
1425 7990 M 491 163 R D 1495 7990 M 421 140 R D 1916 7779 M 0 141 R D
1916 8060 M 0 140 R D 1369 8361 M 197 0 R D 1348 8371 M 218 0 R D
1348 8371 M 156 -114 R 0 166 R D 1566 8330 M 0 72 R D 16448 2816 M 0 8476 R
D 16448 2816 M -241 0 R D 16448 4228 M -241 0 R D 16448 5641 M -241 0 R D
16448 7054 M -241 0 R D 16448 8466 M -241 0 R D 16448 9879 M -241 0 R D
16448 3169 M -120 0 R D 16448 3522 M -120 0 R D 16448 3875 M -120 0 R D
16448 4581 M -120 0 R D 16448 4935 M -120 0 R D 16448 5288 M -120 0 R D
16448 5994 M -120 0 R D 16448 6347 M -120 0 R D 16448 6700 M -120 0 R D
16448 7407 M -120 0 R D 16448 7760 M -120 0 R D 16448 8113 M -120 0 R D
16448 8819 M -120 0 R D 16448 9173 M -120 0 R D 16448 9526 M -120 0 R D
16448 10232 M -120 0 R D 16448 10585 M -120 0 R D 16448 10938 M -120 0 R D
L2 4440 10858 M 263 0 R 264 -199 R 263 -319 R 264 -420 R 259 -490 R
260 -543 R 247 -545 R 248 -553 R 260 -570 R 260 -546 R 291 -566 R 290 -512 R
336 -519 R 336 -440 R 348 -379 R 349 -308 R 324 -232 R 325 -187 R 315 -146 R
314 -116 R 322 -95 R 322 -75 R 347 -63 R 348 -49 R 370 -40 R 371 -31 R
409 -25 R 409 -18 R 516 -17 R 517 -12 R 594 -9 R 595 -6 R 678 -4 R 394 -2 R
D L1 4440 9322 M 292 -59 R 293 -175 R 292 -280 R 292 -366 R 249 -364 R
248 -396 R 249 -415 R 248 -420 R 261 -435 R 260 -418 R 261 -394 R 260 -364 R
345 -430 R 345 -371 R 345 -312 R 345 -259 R 330 -204 R 330 -167 R 330 -135 R
330 -109 R 314 -83 R 314 -68 R 314 -54 R 314 -44 R 336 -37 R 336 -30 R
336 -23 R 337 -19 R 390 -17 R 391 -12 R 390 -10 R 391 -8 R 534 -8 R 534 -5 R
534 -4 R 338 -2 R D L0 4440 8137 M 284 -41 R 284 -123 R 284 -197 R
284 -261 R 271 -296 R 271 -329 R 271 -349 R 271 -357 R 286 -374 R 287 -360 R
287 -339 R 286 -312 R 371 -360 R 371 -308 R 371 -259 R 371 -214 R 340 -161 R
340 -132 R 340 -107 R 341 -87 R 351 -72 R 350 -57 R 351 -45 R 351 -37 R
397 -32 R 397 -24 R 397 -19 R 397 -15 R 501 -14 R 500 -10 R 501 -7 R
500 -5 R 675 -6 R 129 -1 R D L2 8042 10444 M 1801 0 R D L1 8042 9384 M
1801 0 R D L0 8042 8325 M 1801 0 R D 10747 10723 M -140 -491 R D
10771 10723 M -140 -491 R D 10607 10723 M -70 -140 R 47 140 R 350 0 R
-23 -140 R 0 140 R D 10537 10232 M 164 0 R D 11004 10512 M 421 0 R D
11004 10372 M 421 0 R D 11729 10723 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -116 R 47 -71 R 70 -23 R 47 0 R 70 23 R 46 71 R 24 116 R 0 70 R -24 117 R
-46 70 R -70 24 R -47 0 R -47 -24 R -23 -23 R -24 -47 R -23 -117 R 0 -70 R
23 -116 R 24 -47 R 23 -24 R 47 -23 R D 11776 10232 M 46 23 R 24 24 R 23 47 R
23 116 R 0 70 R -23 117 R -23 47 R -24 23 R -46 24 R D 12103 10232 M
-24 23 R 24 24 R 23 -24 R 0 -70 R -23 -46 R -24 -24 R D 10747 9663 M
-140 -490 R D 10771 9663 M -140 -490 R D 10607 9663 M -70 -140 R 47 140 R
350 0 R -23 -140 R 0 140 R D 10537 9173 M 164 0 R D 11004 9453 M 421 0 R D
11004 9313 M 421 0 R D 11846 9663 M -141 -490 R D 11869 9663 M -140 -490 R D
11705 9663 M -70 -140 R 47 140 R 351 0 R -24 -140 R 0 140 R D 11635 9173 M
164 0 R D 12178 9184 M -10 -11 R 10 -10 R 10 10 R 0 11 R -20 20 R -21 11 R
-31 0 R -31 -11 R -21 -20 R -11 -31 R 0 -21 R 11 -31 R 21 -21 R 31 -10 R
20 0 R 32 10 R 20 21 R D 12116 9215 M -21 -11 R -21 -20 R -10 -31 R 0 -21 R
10 -31 R 21 -21 R 21 -10 R D 12323 9173 M -23 23 R 23 23 R 24 -23 R 0 -70 R
-24 -47 R -23 -23 R D 10747 8604 M -140 -491 R D 10771 8604 M -140 -491 R D
10607 8604 M -70 -140 R 47 140 R 350 0 R -23 -140 R 0 140 R D 10537 8113 M
164 0 R D 11004 8393 M 421 0 R D 11004 8253 M 421 0 R D 11846 8604 M
-141 -491 R D 11869 8604 M -140 -491 R D 11705 8604 M -70 -140 R 47 140 R
351 0 R -24 -140 R 0 140 R D 11635 8113 M 164 0 R D 12074 8228 M 0 -218 R D
12085 8228 M 0 -218 R D 12085 8124 M 20 21 R 21 10 R 21 0 R 31 -10 R
21 -21 R 10 -31 R 0 -21 R -10 -31 R -21 -21 R -31 -10 R -21 0 R -21 10 R
-20 21 R D 12147 8155 M 21 -10 R 20 -21 R 11 -31 R 0 -21 R -11 -31 R
-20 -21 R -21 -10 R D 12043 8228 M 42 0 R D 12344 8113 M -23 23 R 23 24 R
23 -24 R 0 -70 R -23 -46 R -23 -24 R D 13056 10723 M -164 -491 R D
13056 10723 M 163 -491 R D 13056 10653 M 140 -421 R D 12845 10232 M 140 0 R
D 13126 10232 M 140 0 R D 13383 10512 M 420 0 R D 13383 10372 M 420 0 R D
13990 10629 M 24 -23 R -24 -23 R -23 23 R 0 23 R 23 47 R 24 23 R 70 24 R
93 0 R 70 -24 R 24 -46 R 0 -70 R -24 -47 R -70 -24 R -70 0 R D 14177 10723 M
47 -24 R 23 -46 R 0 -70 R -23 -47 R -47 -24 R 47 -23 R 47 -47 R 23 -46 R
0 -70 R -23 -47 R -24 -24 R -70 -23 R -93 0 R -70 23 R -24 24 R -23 47 R
0 23 R 23 23 R 24 -23 R -24 -23 R D 14247 10466 M 24 -70 R 0 -70 R -24 -47 R
-23 -24 R -47 -23 R D 14481 10279 M -23 -24 R 23 -23 R 23 23 R -23 24 R D
14808 10723 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -116 R 47 -71 R
70 -23 R 47 0 R 70 23 R 47 71 R 23 116 R 0 70 R -23 117 R -47 70 R -70 24 R
-47 0 R -47 -24 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R 24 -116 R 23 -47 R
23 -24 R 47 -23 R D 14855 10232 M 47 23 R 23 24 R 23 47 R 24 116 R 0 70 R
-24 117 R -23 47 R -23 23 R -47 24 R D 13056 9663 M -164 -490 R D
13056 9663 M 163 -490 R D 13056 9593 M 140 -420 R D 12845 9173 M 140 0 R D
13126 9173 M 140 0 R D 13383 9453 M 420 0 R D 13383 9313 M 420 0 R D
14037 9570 M 47 23 R 70 70 R 0 -490 R D 14130 9640 M 0 -467 R D 14037 9173 M
210 0 R D 14481 9219 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 14715 9663 M
-47 -233 R 47 46 R 70 24 R 70 0 R 70 -24 R 47 -46 R 23 -70 R 0 -47 R
-23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -24 23 R -23 47 R 0 23 R
23 24 R 24 -24 R -24 -23 R D 14855 9500 M 47 -24 R 46 -46 R 24 -70 R 0 -47 R
-24 -70 R -46 -47 R -47 -23 R D 14715 9663 M 233 0 R D 14715 9640 M 117 0 R
116 23 R D 13056 8604 M -164 -491 R D 13056 8604 M 163 -491 R D 13056 8534 M
140 -421 R D 12845 8113 M 140 0 R D 13126 8113 M 140 0 R D 13383 8393 M
420 0 R D 13383 8253 M 420 0 R D 14037 8510 M 47 24 R 70 70 R 0 -491 R D
14130 8580 M 0 -467 R D 14037 8113 M 210 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%FIGURE 3
%FIGURE 3
%FIGURE 3
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr  6 10:46:09 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 5288 12240 M 29 87 R 0 -175 R -29 88 R -58 58 R
-88 29 R -88 0 R -87 -29 R -59 -58 R 0 -59 R 29 -58 R 30 -29 R 58 -30 R
175 -58 R 59 -29 R 58 -59 R D 4908 12181 M 59 -58 R 58 -29 R 175 -59 R
59 -29 R 29 -29 R 29 -59 R 0 -116 R -58 -59 R -88 -29 R -88 0 R -87 29 R
-59 59 R -29 87 R 0 -175 R 29 88 R D 5551 12123 M 0 -643 R D 5580 12123 M
0 -643 R D 5580 12035 M 58 59 R 59 29 R 58 0 R 88 -29 R 58 -59 R 30 -87 R
0 -59 R -30 -87 R -58 -59 R -88 -29 R -58 0 R -59 29 R -58 59 R D
5755 12123 M 59 -29 R 58 -59 R 29 -87 R 0 -59 R -29 -87 R -58 -59 R
-59 -29 R D 5463 12123 M 117 0 R D 5463 11480 M 205 0 R D 6164 12327 M
0 -613 R D 6193 12327 M 0 -613 R D 6193 12035 M 59 59 R 88 29 R 58 0 R
88 -29 R 29 -59 R 0 -321 R D 6398 12123 M 58 -29 R 30 -59 R 0 -321 R D
6077 12327 M 116 0 R D 6077 11714 M 204 0 R D 6398 11714 M 204 0 R D
6807 12064 M 0 -29 R -29 0 R 0 29 R 29 30 R 58 29 R 117 0 R 59 -29 R
29 -30 R 29 -58 R 0 -204 R 29 -59 R 29 -29 R D 7070 12064 M 0 -262 R
29 -59 R 58 -29 R 30 0 R D 7070 12006 M -29 -29 R -176 -29 R -87 -30 R
-30 -58 R 0 -58 R 30 -59 R 87 -29 R 88 0 R 58 29 R 59 59 R D 6865 11948 M
-58 -30 R -29 -58 R 0 -58 R 29 -59 R 58 -29 R D 7391 12327 M 0 -613 R D
7420 12327 M 0 -613 R D 7303 12327 M 117 0 R D 7303 11714 M 205 0 R D
7683 11948 M 351 0 R 0 58 R -29 58 R -30 30 R -58 29 R -88 0 R -87 -29 R
-59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 87 -29 R 59 0 R 87 29 R
59 59 R D 8005 11948 M 0 87 R -30 59 R D 7829 12123 M -58 -29 R -59 -59 R
-29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 8267 12123 M 0 -409 R D
8297 12123 M 0 -409 R D 8297 11948 M 29 87 R 58 59 R 59 29 R 87 0 R 30 -29 R
0 -30 R -30 -29 R -29 29 R 29 30 R D 8180 12123 M 117 0 R D 8180 11714 M
204 0 R D 8881 12123 M -88 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R
58 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R 30 87 R 0 59 R -30 87 R -58 59 R
-88 29 R -58 0 R -59 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R
59 -29 R D 8939 11714 M 59 29 R 58 59 R 29 87 R 0 59 R -29 87 R -58 59 R
-59 29 R D 9348 12123 M 0 -409 R D 9377 12123 M 0 -409 R D 9377 12035 M
59 59 R 87 29 R 59 0 R 88 -29 R 29 -59 R 0 -321 R D 9582 12123 M 58 -29 R
30 -59 R 0 -321 R D 9261 12123 M 116 0 R D 9261 11714 M 204 0 R D
9582 11714 M 204 0 R D 10458 12064 M 0 -29 R -29 0 R 0 29 R 29 30 R 59 29 R
116 0 R 59 -29 R 29 -30 R 29 -58 R 0 -204 R 30 -59 R 29 -29 R D
10721 12064 M 0 -262 R 29 -59 R 59 -29 R 29 0 R D 10721 12006 M -29 -29 R
-175 -29 R -88 -30 R -29 -58 R 0 -58 R 29 -59 R 88 -29 R 87 0 R 59 29 R
58 59 R D 10517 11948 M -59 -30 R -29 -58 R 0 -58 R 29 -59 R 59 -29 R D
11042 12123 M 0 -409 R D 11072 12123 M 0 -409 R D 11072 12035 M 58 59 R
88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D 11276 12123 M 59 -29 R 29 -59 R
0 -321 R D 10955 12123 M 117 0 R D 10955 11714 M 204 0 R D 11276 11714 M
205 0 R D 11977 12327 M 0 -613 R D 12006 12327 M 0 -613 R D 11977 12035 M
-58 59 R -59 29 R -58 0 R -88 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R
58 -59 R 88 -29 R 58 0 R 59 29 R 58 59 R D 11802 12123 M -59 -29 R -58 -59 R
-29 -87 R 0 -59 R 29 -87 R 58 -59 R 59 -29 R D 11890 12327 M 116 0 R D
11977 11714 M 117 0 R D 12766 12327 M 0 -613 R D 12795 12327 M 0 -613 R D
12678 12327 M 351 0 R 87 -29 R 30 -29 R 29 -58 R 0 -59 R -29 -58 R -30 -30 R
-87 -29 R D 13029 12327 M 58 -29 R 29 -29 R 30 -58 R 0 -59 R -30 -58 R
-29 -30 R -58 -29 R -234 0 R D 13029 12035 M 87 -29 R 30 -29 R 29 -59 R
0 -87 R -29 -59 R -30 -29 R -87 -29 R -351 0 R D 13029 12035 M 58 -29 R
29 -29 R 30 -59 R 0 -87 R -30 -59 R -29 -29 R -58 -29 R D 13408 12123 M
0 -321 R 30 -59 R 87 -29 R 59 0 R 87 29 R 59 59 R D 13438 12123 M 0 -321 R
29 -59 R 58 -29 R D 13730 12123 M 0 -409 R D 13759 12123 M 0 -409 R D
13321 12123 M 117 0 R D 13642 12123 M 117 0 R D 13730 11714 M 117 0 R D
14051 12327 M 0 -613 R D 14080 12327 M 0 -613 R D 14080 12035 M 59 59 R
58 29 R 59 0 R 87 -29 R 59 -59 R 29 -87 R 0 -59 R -29 -87 R -59 -59 R
-87 -29 R -59 0 R -58 29 R -59 59 R D 14256 12123 M 58 -29 R 58 -59 R
30 -87 R 0 -59 R -30 -87 R -58 -59 R -58 -29 R D 13963 12327 M 117 0 R D
14665 12327 M 0 -613 R D 14694 12327 M 0 -613 R D 14694 12035 M 58 59 R
59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R 0 -59 R -29 -87 R -58 -59 R
-88 -29 R -58 0 R -59 29 R -58 59 R D 14869 12123 M 58 -29 R 59 -59 R
29 -87 R 0 -59 R -29 -87 R -59 -59 R -58 -29 R D 14577 12327 M 117 0 R D
15278 12327 M 0 -613 R D 15307 12327 M 0 -613 R D 15190 12327 M 117 0 R D
15190 11714 M 205 0 R D 15570 11948 M 351 0 R 0 58 R -30 58 R -29 30 R
-58 29 R -88 0 R -88 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R
88 -29 R 59 0 R 87 29 R 59 59 R D 15891 11948 M 0 87 R -29 59 R D
15716 12123 M -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R
58 -29 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4042 2250 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
4416 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 4743 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 7442 2816 M
0 169 R D 7044 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R
46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 7418 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D
7886 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R
23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R
-24 47 R D 10444 2816 M 0 169 R D 9976 2157 M 47 23 R 70 70 R 0 -490 R D
10420 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 10747 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 13446 2816 M
0 169 R D 12978 2157 M 47 23 R 70 70 R 0 -490 R D 13422 1806 M -23 -23 R
23 -23 R 24 23 R -24 23 R D 13890 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R
70 0 R 70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-70 0 R -70 23 R -23 23 R -24 47 R D 16448 2816 M 0 169 R D 15934 2133 M
0 24 R 23 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 24 -23 R 23 -47 R 0 -47 R
-23 -47 R -47 -70 R -234 -233 R 327 0 R D 16424 1806 M -23 -23 R 23 -23 R
24 23 R -24 23 R D 16751 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R
24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D
6241 2816 M 0 84 R D 6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M
0 84 R D 9243 2816 M 0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D
11644 2816 M 0 84 R D 12245 2816 M 0 84 R D 12845 2816 M 0 84 R D
14046 2816 M 0 84 R D 14646 2816 M 0 84 R D 15247 2816 M 0 84 R D
15847 2816 M 0 84 R D 10479 1335 M -47 -23 R -23 -24 R 0 -23 R 23 -23 R
70 -24 R 70 0 R D 10502 1218 M -93 -23 R -47 -23 R -24 -47 R 0 -47 R
47 -47 R 70 -23 R 70 0 R D 10502 1218 M -70 -23 R -47 -23 R -23 -47 R
0 -47 R 47 -47 R 46 -23 R -93 -23 R -47 -24 R -23 -47 R 0 -46 R 46 -70 R
117 -47 R 24 -23 R 0 -47 R -47 -24 R -47 0 R D 10455 1008 M -70 -23 R
-47 -24 R -23 -47 R 0 -46 R 47 -70 R 93 -47 R D 4440 11292 M 12008 0 R D
4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M 0 -170 R D
13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M 0 -85 R D
5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R D
8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 3937 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 5641 M 240 0 R D
4077 5850 M -233 0 R -24 -210 R 24 23 R 70 23 R 70 0 R 70 -23 R 47 -47 R
23 -70 R 0 -46 R -23 -71 R -47 -46 R -70 -24 R -70 0 R -70 24 R -24 23 R
-23 47 R D 4440 8466 M 240 0 R D 3400 8582 M 46 23 R 71 70 R 0 -490 R D
3937 8675 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 4440 11292 M 240 0 R D 3400 11196 M 46 23 R 71 71 R 0 -491 R D
4077 11290 M -233 0 R -24 -211 R 24 24 R 70 23 R 70 0 R 70 -23 R 47 -47 R
23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -24 24 R
-23 46 R D 4440 3381 M 120 0 R D 4440 3946 M 120 0 R D 4440 4511 M 120 0 R D
4440 5076 M 120 0 R D 4440 6206 M 120 0 R D 4440 6771 M 120 0 R D
4440 7336 M 120 0 R D 4440 7901 M 120 0 R D 4440 9031 M 120 0 R D
4440 9596 M 120 0 R D 4440 10161 M 120 0 R D 4440 10727 M 120 0 R D
2173 5042 M 0 23 R -47 23 R 140 -23 R -46 0 R -47 -23 R -24 -24 R -23 -70 R
0 -93 R 23 -71 R 47 -46 R 47 0 R 47 23 R 23 23 R 94 164 R 46 47 R D
2243 4738 M 47 46 R 93 164 R 24 23 R 46 24 R 70 0 R 47 -24 R 23 -23 R
24 -70 R 0 -94 R -24 -70 R -23 -23 R -47 -23 R -46 0 R 140 -24 R -47 24 R
0 23 R D 2033 5369 M 46 -47 R 70 -47 R 94 -47 R 117 -23 R 93 0 R 117 23 R
117 47 R 70 47 R 47 47 R D 2079 5322 M 94 -47 R 70 -23 R 117 -24 R 93 0 R
117 24 R 94 23 R 93 47 R D 2126 5766 M 491 -140 R D 2126 5789 M 491 -140 R D
2126 5626 M 140 -70 R -140 46 R 0 351 R 140 -23 R -140 0 R D 2617 5556 M
0 163 R D 2033 6000 M 46 46 R 70 47 R 94 47 R 117 23 R 93 0 R 117 -23 R
117 -47 R 70 -47 R 47 -46 R D 2079 6046 M 94 47 R 70 23 R 117 24 R 93 0 R
117 -24 R 94 -23 R 93 -47 R D 2033 6724 M 771 0 R D 2033 6747 M 771 0 R D
2033 6724 M 0 164 R D 2804 6724 M 0 164 R D 2126 7191 M 491 -140 R D
2126 7191 M 491 24 R D 2126 7215 M 444 23 R D 2126 7519 M 491 -304 R D
2126 7519 M 491 -141 R D 2126 7542 M 491 -140 R D 2126 7121 M 0 94 R D
2126 7519 M 0 93 R D 2617 6981 M 0 140 R D 2617 7308 M 0 164 R D 2502 7695 M
218 -21 R D 2502 7705 M 197 -20 R D 2502 7778 M 218 -104 R D 2502 7778 M
218 -21 R D 2502 7788 M 197 -20 R D 2502 7861 M 218 -104 R D 2502 7664 M
0 73 R D 2502 7830 M 0 62 R D 2033 8326 M 771 -421 R D 2290 8606 M 23 -70 R
47 -47 R 47 -23 R 70 -23 R 70 0 R 46 23 R 24 70 R 0 47 R -24 47 R -70 70 R
-70 46 R -93 47 R -70 24 R D 2290 8606 M 23 -46 R 47 -47 R 47 -24 R 70 -23 R
70 0 R 46 23 R 24 47 R D 2290 8606 M 0 47 R 23 47 R 47 23 R 187 47 R 46 23 R
24 24 R D 2290 8653 M 23 23 R 47 24 R 187 46 R 46 24 R 24 47 R 0 23 R D
2575 8965 M 145 41 R D 2575 8975 M 114 31 R D 2575 9048 M 145 -42 R D
2575 9048 M 145 41 R D 2575 9058 M 114 31 R D 2575 9131 M 145 -42 R D
2575 8933 M 0 73 R D 2575 9099 M 0 63 R D 2033 9369 M 771 0 R D 2033 9393 M
771 0 R D 2033 9229 M 0 164 R D 2804 9229 M 0 164 R D 16448 2816 M 0 8476 R
D 16448 2816 M -241 0 R D 16448 5641 M -241 0 R D 16448 8466 M -241 0 R D
16448 11292 M -241 0 R D 16448 3381 M -120 0 R D 16448 3946 M -120 0 R D
16448 4511 M -120 0 R D 16448 5076 M -120 0 R D 16448 6206 M -120 0 R D
16448 6771 M -120 0 R D 16448 7336 M -120 0 R D 16448 7901 M -120 0 R D
16448 9031 M -120 0 R D 16448 9596 M -120 0 R D 16448 10161 M -120 0 R D
16448 10727 M -120 0 R D L2 4440 3771 M 1200 -20 R 1201 -20 R 1201 -20 R
1201 -25 R 1201 -26 R 1200 -28 R 1201 -31 R 1201 -34 R 1201 -42 R 1201 -54 R
D L0 4440 3742 M 1200 -20 R 1201 -19 R 1201 -23 R 1201 -22 R 1201 -26 R
1200 -28 R 1201 -34 R 1201 -37 R 1201 -42 R 1201 -57 R D 4500 2816 M 60 1 R
60 1 R 60 1 R 60 1 R 60 1 R 60 2 R 60 1 R 60 2 R 60 2 R 60 2 R 60 2 R 60 2 R
60 3 R 60 2 R 60 2 R 60 3 R 60 3 R 60 2 R 60 3 R 60 3 R 60 3 R 61 3 R 60 4 R
60 3 R 60 3 R 60 4 R 60 3 R 60 4 R 60 4 R 60 4 R 60 4 R 60 4 R 60 4 R 60 4 R
60 5 R 60 4 R 60 5 R 60 4 R 60 5 R 60 5 R 60 5 R 60 5 R 60 5 R 60 5 R 60 6 R
60 5 R 61 6 R 60 5 R 60 6 R 60 6 R 60 6 R 60 6 R 60 7 R 60 6 R 60 6 R 60 7 R
60 7 R 60 7 R 60 7 R 60 7 R 60 7 R 60 8 R 60 7 R 60 8 R 60 8 R 60 8 R 60 8 R
60 9 R 60 8 R 60 9 R 60 9 R 61 9 R 60 9 R 60 10 R 60 9 R 60 10 R 60 10 R
60 10 R 60 11 R 60 10 R 60 11 R 60 11 R 60 11 R 60 12 R 60 12 R 60 12 R
60 12 R 60 12 R 60 13 R 60 13 R 60 14 R 60 13 R 60 14 R 60 14 R 60 15 R
60 15 R 61 15 R 60 16 R 60 16 R 60 16 R 60 17 R 60 17 R 60 18 R 60 18 R
60 18 R 60 19 R 60 19 R 60 20 R 60 21 R 60 20 R 60 22 R 60 22 R 60 23 R
60 23 R 60 24 R 60 24 R 60 26 R 60 26 R 60 26 R 60 28 R 60 29 R 61 29 R
60 30 R 60 31 R 60 32 R 60 33 R 60 35 R 60 35 R 60 37 R 60 38 R 60 39 R
60 41 R 60 42 R 60 43 R 60 46 R 60 47 R 60 49 R 60 50 R 60 53 R 60 55 R
60 58 R 60 60 R 60 62 R 60 65 R 60 68 R 60 72 R 61 74 R 60 79 R 60 82 R
60 87 R 60 91 R 60 95 R 60 101 R 60 107 R 60 113 R 60 119 R 60 127 R
60 135 R 60 143 R 60 152 R 60 163 R 60 174 R 60 187 R 60 201 R 60 216 R
60 233 R 60 252 R 60 274 R 60 298 R 60 325 R 60 356 R 61 391 R 60 432 R
60 478 R 60 532 R 16 167 R D 5391 4479 M 23 70 R 0 -140 R -23 70 R -47 47 R
-70 23 R -70 0 R -71 -23 R -46 -47 R 0 -46 R 23 -47 R 23 -23 R 47 -24 R
140 -47 R 47 -23 R 47 -47 R D 5087 4433 M 46 -47 R 47 -23 R 140 -47 R
47 -24 R 24 -23 R 23 -47 R 0 -93 R -47 -47 R -70 -23 R -70 0 R -70 23 R
-47 47 R -23 70 R 0 -140 R 23 70 R D 5601 4386 M 0 -514 R D 5624 4386 M
0 -514 R D 5624 4316 M 47 47 R 47 23 R 46 0 R 71 -23 R 46 -47 R 24 -70 R
0 -47 R -24 -70 R -46 -47 R -71 -23 R -46 0 R -47 23 R -47 47 R D
5764 4386 M 47 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -47 -23 R
D 5531 4386 M 93 0 R D 5531 3872 M 163 0 R D 6092 4549 M 0 -490 R D
6115 4549 M 0 -490 R D 6115 4316 M 47 47 R 70 23 R 47 0 R 70 -23 R 23 -47 R
0 -257 R D 6279 4386 M 46 -23 R 24 -47 R 0 -257 R D 6021 4549 M 94 0 R D
6021 4059 M 164 0 R D 6279 4059 M 163 0 R D 6606 4339 M 0 -23 R -24 0 R
0 23 R 24 24 R 46 23 R 94 0 R 47 -23 R 23 -24 R 23 -47 R 0 -163 R 24 -47 R
23 -23 R D 6816 4339 M 0 -210 R 23 -47 R 47 -23 R 23 0 R D 6816 4292 M
-23 -23 R -141 -23 R -70 -24 R -23 -46 R 0 -47 R 23 -47 R 70 -23 R 71 0 R
46 23 R 47 47 R D 6652 4246 M -46 -24 R -24 -46 R 0 -47 R 24 -47 R 46 -23 R
D 7073 4549 M 0 -490 R D 7096 4549 M 0 -490 R D 7003 4549 M 93 0 R D
7003 4059 M 164 0 R D 7307 4246 M 280 0 R 0 46 R -23 47 R -24 24 R -46 23 R
-70 0 R -71 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R 46 -47 R 71 -23 R
46 0 R 70 23 R 47 47 R D 7564 4246 M 0 70 R -24 47 R D 7424 4386 M -47 -23 R
-47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 47 -23 R D 7774 4386 M
0 -327 R D 7797 4386 M 0 -327 R D 7797 4246 M 24 70 R 47 47 R 46 23 R 70 0 R
24 -23 R 0 -24 R -24 -23 R -23 23 R 23 24 R D 7704 4386 M 93 0 R D
7704 4059 M 164 0 R D 8265 4386 M -70 -23 R -47 -47 R -23 -70 R 0 -47 R
23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R 46 47 R 24 70 R 0 47 R -24 70 R
-46 47 R -70 23 R -47 0 R -47 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R
47 -47 R 47 -23 R D 8312 4059 M 46 23 R 47 47 R 23 70 R 0 47 R -23 70 R
-47 47 R -46 23 R D 8639 4386 M 0 -327 R D 8662 4386 M 0 -327 R D
8662 4316 M 47 47 R 70 23 R 47 0 R 70 -23 R 23 -47 R 0 -257 R D 8826 4386 M
46 -23 R 24 -47 R 0 -257 R D 8569 4386 M 93 0 R D 8569 4059 M 163 0 R D
8826 4059 M 163 0 R D 12038 10652 M 0 -491 R D 12061 10652 M 0 -491 R D
11968 10652 M 280 0 R 70 -23 R 24 -24 R 23 -46 R 0 -47 R -23 -47 R -24 -23 R
-70 -24 R D 12248 10652 M 47 -23 R 23 -24 R 24 -46 R 0 -47 R -24 -47 R
-23 -23 R -47 -24 R -187 0 R D 12248 10418 M 70 -23 R 24 -23 R 23 -47 R
0 -70 R -23 -47 R -24 -23 R -70 -24 R -280 0 R D 12248 10418 M 47 -23 R
23 -23 R 24 -47 R 0 -70 R -24 -47 R -23 -23 R -47 -24 R D 12552 10489 M
0 -257 R 24 -47 R 70 -24 R 46 0 R 70 24 R 47 47 R D 12576 10489 M 0 -257 R
23 -47 R 47 -24 R D 12809 10489 M 0 -328 R D 12833 10489 M 0 -328 R D
12482 10489 M 94 0 R D 12739 10489 M 94 0 R D 12809 10161 M 94 0 R D
13066 10652 M 0 -491 R D 13090 10652 M 0 -491 R D 13090 10418 M 46 47 R
47 24 R 47 0 R 70 -24 R 47 -47 R 23 -70 R 0 -46 R -23 -70 R -47 -47 R
-70 -24 R -47 0 R -47 24 R -46 47 R D 13230 10489 M 47 -24 R 46 -47 R
24 -70 R 0 -46 R -24 -70 R -46 -47 R -47 -24 R D 12996 10652 M 94 0 R D
13557 10652 M 0 -491 R D 13580 10652 M 0 -491 R D 13580 10418 M 47 47 R
47 24 R 47 0 R 70 -24 R 46 -47 R 24 -70 R 0 -46 R -24 -70 R -46 -47 R
-70 -24 R -47 0 R -47 24 R -47 47 R D 13721 10489 M 46 -24 R 47 -47 R
23 -70 R 0 -46 R -23 -70 R -47 -47 R -46 -24 R D 13487 10652 M 93 0 R D
14048 10652 M 0 -491 R D 14071 10652 M 0 -491 R D 13978 10652 M 93 0 R D
13978 10161 M 163 0 R D 14281 10348 M 281 0 R 0 47 R -24 47 R -23 23 R
-47 24 R -70 0 R -70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -70 R 47 -47 R
70 -24 R 47 0 R 70 24 R 47 47 R D 14538 10348 M 0 70 R -23 47 R D
14398 10489 M -46 -24 R -47 -47 R -24 -70 R 0 -46 R 24 -70 R 47 -47 R
46 -24 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%FIGURE 4
%FIGURE 4
%FIGURE 4
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr  6 10:47:22 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8866 12327 M 0 -613 R D 8895 12327 M 0 -613 R D
8779 12327 M 350 0 R 88 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R -29 -30 R
-88 -29 R D 9129 12327 M 59 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R
-29 -30 R -59 -29 R -234 0 R D 9129 12035 M 88 -29 R 29 -29 R 29 -59 R
0 -87 R -29 -59 R -29 -29 R -88 -29 R -350 0 R D 9129 12035 M 59 -29 R
29 -29 R 29 -59 R 0 -87 R -29 -59 R -29 -29 R -59 -29 R D 9509 12123 M
0 -321 R 29 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R D 9538 12123 M 0 -321 R
29 -59 R 59 -29 R D 9830 12123 M 0 -409 R D 9859 12123 M 0 -409 R D
9421 12123 M 117 0 R D 9743 12123 M 116 0 R D 9830 11714 M 117 0 R D
10151 12327 M 0 -613 R D 10181 12327 M 0 -613 R D 10181 12035 M 58 59 R
59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R 0 -59 R -29 -87 R -58 -59 R
-88 -29 R -58 0 R -59 29 R -58 59 R D 10356 12123 M 58 -29 R 59 -59 R
29 -87 R 0 -59 R -29 -87 R -59 -59 R -58 -29 R D 10064 12327 M 117 0 R D
10765 12327 M 0 -613 R D 10794 12327 M 0 -613 R D 10794 12035 M 59 59 R
58 29 R 58 0 R 88 -29 R 58 -59 R 30 -87 R 0 -59 R -30 -87 R -58 -59 R
-88 -29 R -58 0 R -58 29 R -59 59 R D 10969 12123 M 59 -29 R 58 -59 R
29 -87 R 0 -59 R -29 -87 R -58 -59 R -59 -29 R D 10677 12327 M 117 0 R D
11378 12327 M 0 -613 R D 11408 12327 M 0 -613 R D 11291 12327 M 117 0 R D
11291 11714 M 204 0 R D 11670 11948 M 351 0 R 0 58 R -29 58 R -29 30 R
-59 29 R -88 0 R -87 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R
87 -29 R 59 0 R 88 29 R 58 59 R D 11992 11948 M 0 87 R -29 59 R D
11816 12123 M -58 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R 58 -59 R
58 -29 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4393 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D
7442 2816 M 0 169 R D 7301 2250 M -233 0 R -24 -210 R 24 23 R 70 24 R 70 0 R
70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R
-70 23 R -24 23 R -23 47 R D 7629 2250 M -71 -23 R -46 -70 R -24 -117 R
0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R
-24 117 R -47 70 R -70 23 R -46 0 R D 10444 2816 M 0 169 R D 9859 2157 M
47 23 R 70 70 R 0 -490 R D 10397 2250 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R
-24 117 R -46 70 R -70 23 R -47 0 R D 10864 2250 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 13446 2816 M 0 169 R D
12861 2157 M 47 23 R 70 70 R 0 -490 R D 13539 2250 M -234 0 R -23 -210 R
23 23 R 71 24 R 70 0 R 70 -24 R 46 -46 R 24 -70 R 0 -47 R -24 -70 R
-46 -47 R -70 -23 R -70 0 R -71 23 R -23 23 R -23 47 R D 13866 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
16448 2816 M 0 169 R D 15817 2133 M 0 24 R 23 47 R 23 23 R 47 23 R 94 0 R
46 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -234 -233 R 327 0 R D
16401 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R
-47 0 R D 16868 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D 6241 2816 M
0 84 R D 6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M 0 84 R D
9243 2816 M 0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D 11644 2816 M
0 84 R D 12245 2816 M 0 84 R D 12845 2816 M 0 84 R D 14046 2816 M 0 84 R D
14646 2816 M 0 84 R D 15247 2816 M 0 84 R D 15847 2816 M 0 84 R D
10280 1078 M 47 70 R 46 24 R 71 0 R 23 -47 R 0 -70 R D 10420 1172 M 24 -47 R
0 -70 R -24 -94 R -23 -47 R -47 -46 R -47 -24 R -23 0 R -23 24 R 0 23 R
23 23 R 23 -23 R -23 -23 R D 10420 961 M 0 -70 R 24 -47 R 70 0 R 46 24 R
47 70 R D 10607 1148 M -23 -23 R 23 -24 R 24 24 R 0 23 R -24 24 R -23 0 R
-47 -24 R -47 -47 R -23 -46 R -23 -94 R 0 -70 R 23 -47 R D 4440 11292 M
12008 0 R D 4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M
0 -170 R D 13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M
0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R
D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 2769 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D 3143 2862 M -24 -23 R
24 -23 R 23 23 R -23 23 R D 3470 3306 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R
-24 117 R -46 70 R -70 23 R -47 0 R D 3937 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 4511 M 240 0 R D
2769 4720 M -70 -23 R -47 -71 R -23 -116 R 0 -71 R 23 -116 R 47 -70 R
70 -24 R 46 0 R 71 24 R 46 70 R 24 116 R 0 71 R -24 116 R -46 71 R -71 23 R
-46 0 R D 3143 4276 M -24 -23 R 24 -24 R 23 24 R -23 23 R D 3400 4626 M
46 24 R 71 70 R 0 -491 R D 3937 4720 M -70 -23 R -47 -71 R -23 -116 R
0 -71 R 23 -116 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 116 R 0 71 R
-23 116 R -47 71 R -70 23 R -47 0 R D 4440 6206 M 240 0 R D 2769 6415 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 46 0 R
71 24 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D
3143 5971 M -24 -23 R 24 -24 R 23 24 R -23 23 R D 3353 6298 M 0 24 R 23 46 R
24 24 R 46 23 R 94 0 R 47 -23 R 23 -24 R 23 -46 R 0 -47 R -23 -47 R
-47 -70 R -233 -234 R 327 0 R D 3937 6415 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 4440 7901 M 240 0 R D 2769 8110 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R
71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D
3143 7666 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 3376 8110 M 257 0 R
-140 -187 R 70 0 R 47 -23 R 23 -23 R 24 -70 R 0 -47 R -24 -70 R -46 -47 R
-70 -23 R -71 0 R -70 23 R -23 23 R -23 47 R D 3937 8110 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 9596 M
240 0 R D 2769 9806 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-71 24 R -46 0 R D 3143 9362 M -24 -24 R 24 -23 R 23 23 R -23 24 R D
3563 9806 M -233 -328 R 350 0 R D 3563 9806 M 0 -491 R D 3937 9806 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D
4440 11292 M 240 0 R D 2769 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R
-46 70 R -71 24 R -46 0 R D 3143 10846 M -24 -24 R 24 -23 R 23 23 R -23 24 R
D 3610 11290 M -234 0 R -23 -211 R 23 24 R 70 23 R 71 0 R 70 -23 R 46 -47 R
24 -70 R 0 -47 R -24 -70 R -46 -47 R -70 -23 R -71 0 R -70 23 R -23 24 R
-23 46 R D 3937 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R D 4440 2985 M 120 0 R D 4440 3155 M 120 0 R D 4440 3324 M
120 0 R D 4440 3494 M 120 0 R D 4440 3663 M 120 0 R D 4440 3833 M 120 0 R D
4440 4002 M 120 0 R D 4440 4172 M 120 0 R D 4440 4341 M 120 0 R D
4440 4680 M 120 0 R D 4440 4850 M 120 0 R D 4440 5019 M 120 0 R D
4440 5189 M 120 0 R D 4440 5358 M 120 0 R D 4440 5528 M 120 0 R D
4440 5697 M 120 0 R D 4440 5867 M 120 0 R D 4440 6036 M 120 0 R D
4440 6375 M 120 0 R D 4440 6545 M 120 0 R D 4440 6715 M 120 0 R D
4440 6884 M 120 0 R D 4440 7054 M 120 0 R D 4440 7223 M 120 0 R D
4440 7393 M 120 0 R D 4440 7562 M 120 0 R D 4440 7732 M 120 0 R D
4440 8071 M 120 0 R D 4440 8240 M 120 0 R D 4440 8410 M 120 0 R D
4440 8579 M 120 0 R D 4440 8749 M 120 0 R D 4440 8918 M 120 0 R D
4440 9088 M 120 0 R D 4440 9257 M 120 0 R D 4440 9427 M 120 0 R D
4440 9766 M 120 0 R D 4440 9935 M 120 0 R D 4440 10105 M 120 0 R D
4440 10274 M 120 0 R D 4440 10444 M 120 0 R D 4440 10613 M 120 0 R D
4440 10783 M 120 0 R D 4440 10953 M 120 0 R D 4440 11122 M 120 0 R D
1425 6469 M 491 -140 R D 1425 6493 M 491 -140 R D 1425 6399 M 0 164 R D
1916 6259 M 0 351 R -140 46 R 140 -70 R D 1332 6960 M 46 -47 R 70 -46 R
94 -47 R 117 -23 R 93 0 R 117 23 R 117 47 R 70 46 R 47 47 R D 1378 6913 M
94 -46 R 70 -24 R 117 -23 R 93 0 R 117 23 R 94 24 R 93 46 R D 1682 7124 M
-70 46 R -23 47 R 0 70 R 46 24 R 70 0 R D 1589 7264 M 46 23 R 70 0 R
94 -23 R 47 -23 R 46 -47 R 24 -47 R 0 -23 R -24 -24 R -23 0 R -23 24 R
23 23 R 23 -23 R D 1799 7264 M 70 0 R 47 23 R 0 70 R -24 47 R -70 47 R D
1612 7451 M 23 -24 R 24 24 R -24 23 R -23 0 R -23 -23 R 0 -24 R 23 -46 R
47 -47 R 46 -23 R 94 -24 R 70 0 R 47 24 R D 1332 7568 M 46 46 R 70 47 R
94 47 R 117 23 R 93 0 R 117 -23 R 117 -47 R 70 -47 R 47 -46 R D 1378 7614 M
94 47 R 70 24 R 117 23 R 93 0 R 117 -23 R 94 -24 R 93 -47 R D 16448 2816 M
0 8476 R D 16448 2816 M -241 0 R D 16448 4511 M -241 0 R D 16448 6206 M
-241 0 R D 16448 7901 M -241 0 R D 16448 9596 M -241 0 R D 16448 11292 M
-241 0 R D 16448 2985 M -120 0 R D 16448 3155 M -120 0 R D 16448 3324 M
-120 0 R D 16448 3494 M -120 0 R D 16448 3663 M -120 0 R D 16448 3833 M
-120 0 R D 16448 4002 M -120 0 R D 16448 4172 M -120 0 R D 16448 4341 M
-120 0 R D 16448 4680 M -120 0 R D 16448 4850 M -120 0 R D 16448 5019 M
-120 0 R D 16448 5189 M -120 0 R D 16448 5358 M -120 0 R D 16448 5528 M
-120 0 R D 16448 5697 M -120 0 R D 16448 5867 M -120 0 R D 16448 6036 M
-120 0 R D 16448 6375 M -120 0 R D 16448 6545 M -120 0 R D 16448 6715 M
-120 0 R D 16448 6884 M -120 0 R D 16448 7054 M -120 0 R D 16448 7223 M
-120 0 R D 16448 7393 M -120 0 R D 16448 7562 M -120 0 R D 16448 7732 M
-120 0 R D 16448 8071 M -120 0 R D 16448 8240 M -120 0 R D 16448 8410 M
-120 0 R D 16448 8579 M -120 0 R D 16448 8749 M -120 0 R D 16448 8918 M
-120 0 R D 16448 9088 M -120 0 R D 16448 9257 M -120 0 R D 16448 9427 M
-120 0 R D 16448 9766 M -120 0 R D 16448 9935 M -120 0 R D 16448 10105 M
-120 0 R D 16448 10274 M -120 0 R D 16448 10444 M -120 0 R D 16448 10613 M
-120 0 R D 16448 10783 M -120 0 R D 16448 10953 M -120 0 R D 16448 11122 M
-120 0 R D L1 4440 8250 M 94 -8 R 94 -23 R 89 -35 R 89 -50 R 79 -56 R
79 -66 R 74 -73 R 74 -84 R 72 -90 R 73 -100 R 72 -110 R 73 -120 R 79 -140 R
79 -150 R 89 -181 R 89 -191 R 76 -171 R 77 -177 R 66 -156 R 66 -159 R
62 -152 R 63 -153 R 62 -151 R 62 -149 R 63 -150 R 64 -148 R 68 -156 R
68 -151 R 85 -180 R 84 -170 R 85 -160 R 84 -150 R 72 -121 R 73 -112 R
70 -102 R 70 -94 R 70 -88 R 70 -81 R 73 -77 R 72 -71 R 78 -69 R 78 -62 R
85 -62 R 86 -56 R 101 -58 R 101 -50 R 146 -61 R 145 -49 R 124 -35 R
123 -29 R 117 -23 R 117 -20 R 119 -16 R 119 -14 R 124 -13 R 123 -10 R
132 -9 R 132 -7 R 141 -7 R 141 -5 R 153 -5 R 153 -3 R 168 -4 R 167 -2 R
187 -2 R 187 -2 R 210 -1 R 210 -1 R 241 -1 R 240 -1 R 280 0 R 281 -1 R
336 0 R 336 0 R 417 0 R 417 0 R 549 0 R 548 0 R 797 0 R D L2 4440 8782 M
1548 0 R 1549 -1 R 765 -1 R 764 -2 R 512 -5 R 512 -11 R 393 -18 R 393 -32 R
338 -48 R 338 -83 R 380 -159 R 380 -274 R 220 -233 R 220 -300 R 214 -360 R
213 -427 R 209 -471 R 209 -502 R 175 -424 R 175 -409 R 181 -393 R 182 -351 R
201 -331 R 201 -271 R 197 -210 R 196 -164 R 230 -143 R 230 -103 R 325 -96 R
325 -58 R 233 -26 R D L0 4440 8987 M 514 -2 R 514 -7 R 379 -10 R 379 -20 R
311 -27 R 312 -43 R 291 -64 R 291 -100 R 291 -154 R 292 -231 R 186 -201 R
186 -250 R 174 -284 R 173 -331 R 182 -395 R 181 -433 R 158 -398 R 158 -402 R
150 -372 R 149 -354 R 218 -467 R 219 -394 R 165 -247 R 165 -205 R 173 -175 R
173 -138 R 221 -135 R 221 -97 R 285 -85 R 286 -55 R 278 -35 R 279 -22 R
317 -15 R 317 -9 R 391 -7 R 391 -3 R 523 -3 R 524 -1 R 795 0 R D L1
5040 10444 M 1801 0 R D L2 11044 9427 M 1801 0 R D L0 11044 10444 M 1801 0 R
D 7675 10765 M -46 -23 R -24 -24 R 0 -23 R 24 -23 R 70 -24 R 70 0 R D
7699 10648 M -94 -23 R -47 -23 R -23 -47 R 0 -47 R 47 -47 R 70 -23 R 70 0 R
D 7699 10648 M -70 -23 R -47 -23 R -24 -47 R 0 -47 R 47 -47 R 47 -23 R
-94 -23 R -46 -24 R -24 -46 R 0 -47 R 47 -70 R 117 -47 R 23 -23 R 0 -47 R
-46 -24 R -47 0 R D 7652 10438 M -70 -23 R -47 -24 R -23 -46 R 0 -47 R
46 -70 R 94 -47 R D 7909 10555 M 421 0 R D 7909 10415 M 421 0 R D
8563 10672 M 47 23 R 70 70 R 0 -491 R D 8657 10742 M 0 -468 R D 8563 10274 M
211 0 R D 9007 10321 M -23 -23 R 23 -24 R 24 24 R -24 23 R D 9218 10672 M
23 -24 R -23 -23 R -24 23 R 0 24 R 24 46 R 23 24 R 70 23 R 94 0 R 70 -23 R
23 -47 R 0 -70 R -23 -47 R -70 -23 R -71 0 R D 9405 10765 M 46 -23 R
24 -47 R 0 -70 R -24 -47 R -46 -23 R 46 -24 R 47 -46 R 23 -47 R 0 -70 R
-23 -47 R -23 -23 R -70 -24 R -94 0 R -70 24 R -23 23 R -24 47 R 0 23 R
24 24 R 23 -24 R -23 -23 R D 9475 10508 M 23 -70 R 0 -70 R -23 -47 R
-24 -23 R -46 -24 R D 13679 10765 M -46 -23 R -24 -24 R 0 -23 R 24 -23 R
70 -24 R 70 0 R D 13703 10648 M -94 -23 R -47 -23 R -23 -47 R 0 -47 R
47 -47 R 70 -23 R 70 0 R D 13703 10648 M -70 -23 R -47 -23 R -24 -47 R
0 -47 R 47 -47 R 47 -23 R -94 -23 R -46 -24 R -24 -46 R 0 -47 R 47 -70 R
117 -47 R 23 -23 R 0 -47 R -46 -24 R -47 0 R D 13656 10438 M -70 -23 R
-47 -24 R -23 -46 R 0 -47 R 46 -70 R 94 -47 R D 13913 10555 M 421 0 R D
13913 10415 M 421 0 R D 14567 10672 M 47 23 R 70 70 R 0 -491 R D
14661 10742 M 0 -468 R D 14567 10274 M 211 0 R D 15011 10321 M -23 -23 R
23 -24 R 24 24 R -24 23 R D 15315 10765 M -70 -23 R -23 -47 R 0 -70 R
23 -47 R 70 -23 R 94 0 R 70 23 R 23 47 R 0 70 R -23 47 R -70 23 R -94 0 R
-47 -23 R -23 -47 R 0 -70 R 23 -47 R 47 -23 R D 15409 10555 M 46 23 R
24 47 R 0 70 R -24 47 R -46 23 R D 15315 10555 M -70 -24 R -23 -23 R
-24 -47 R 0 -93 R 24 -47 R 23 -23 R 70 -24 R 94 0 R 70 24 R 23 23 R 23 47 R
0 93 R -23 47 R -23 23 R -70 24 R D 15315 10555 M -47 -24 R -23 -23 R
-23 -47 R 0 -93 R 23 -47 R 23 -23 R 47 -24 R D 15409 10274 M 46 24 R 24 23 R
23 47 R 0 93 R -23 47 R -24 23 R -46 24 R D 13679 9748 M -46 -23 R -24 -24 R
0 -23 R 24 -23 R 70 -24 R 70 0 R D 13703 9631 M -94 -23 R -47 -24 R
-23 -46 R 0 -47 R 47 -47 R 70 -23 R 70 0 R D 13703 9631 M -70 -23 R
-47 -24 R -24 -46 R 0 -47 R 47 -47 R 47 -23 R -94 -23 R -46 -24 R -24 -47 R
0 -46 R 47 -70 R 117 -47 R 23 -24 R 0 -46 R -46 -24 R -47 0 R D 13656 9421 M
-70 -23 R -47 -24 R -23 -47 R 0 -46 R 46 -70 R 94 -47 R D 13913 9538 M
421 0 R D 13913 9398 M 421 0 R D 14567 9655 M 47 23 R 70 70 R 0 -491 R D
14661 9725 M 0 -468 R D 14567 9257 M 211 0 R D 15011 9304 M -23 -23 R
23 -24 R 24 24 R -24 23 R D 15502 9584 M -23 -70 R -47 -46 R -70 -24 R
-24 0 R -70 24 R -46 46 R -24 70 R 0 24 R 24 70 R 46 47 R 70 23 R 47 0 R
70 -23 R 47 -47 R 23 -70 R 0 -140 R -23 -94 R -23 -47 R -47 -46 R -70 -24 R
-70 0 R -47 24 R -23 46 R 0 24 R 23 23 R 23 -23 R -23 -24 R D 15338 9444 M
-46 24 R -47 46 R -23 70 R 0 24 R 23 70 R 47 47 R 46 23 R D 15385 9748 M
47 -23 R 47 -47 R 23 -70 R 0 -140 R -23 -94 R -24 -47 R -46 -46 R -47 -24 R
D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%FIGURE 5
%FIGURE 5
%FIGURE 5
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr  6 10:48:22 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8866 12327 M 0 -613 R D 8895 12327 M 0 -613 R D
8779 12327 M 350 0 R 88 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R -29 -30 R
-88 -29 R D 9129 12327 M 59 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R
-29 -30 R -59 -29 R -234 0 R D 9129 12035 M 88 -29 R 29 -29 R 29 -59 R
0 -87 R -29 -59 R -29 -29 R -88 -29 R -350 0 R D 9129 12035 M 59 -29 R
29 -29 R 29 -59 R 0 -87 R -29 -59 R -29 -29 R -59 -29 R D 9509 12123 M
0 -321 R 29 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R D 9538 12123 M 0 -321 R
29 -59 R 59 -29 R D 9830 12123 M 0 -409 R D 9859 12123 M 0 -409 R D
9421 12123 M 117 0 R D 9743 12123 M 116 0 R D 9830 11714 M 117 0 R D
10151 12327 M 0 -613 R D 10181 12327 M 0 -613 R D 10181 12035 M 58 59 R
59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R 0 -59 R -29 -87 R -58 -59 R
-88 -29 R -58 0 R -59 29 R -58 59 R D 10356 12123 M 58 -29 R 59 -59 R
29 -87 R 0 -59 R -29 -87 R -59 -59 R -58 -29 R D 10064 12327 M 117 0 R D
10765 12327 M 0 -613 R D 10794 12327 M 0 -613 R D 10794 12035 M 59 59 R
58 29 R 58 0 R 88 -29 R 58 -59 R 30 -87 R 0 -59 R -30 -87 R -58 -59 R
-88 -29 R -58 0 R -58 29 R -59 59 R D 10969 12123 M 59 -29 R 58 -59 R
29 -87 R 0 -59 R -29 -87 R -58 -59 R -59 -29 R D 10677 12327 M 117 0 R D
11378 12327 M 0 -613 R D 11408 12327 M 0 -613 R D 11291 12327 M 117 0 R D
11291 11714 M 204 0 R D 11670 11948 M 351 0 R 0 58 R -29 58 R -29 30 R
-59 29 R -88 0 R -87 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R
87 -29 R 59 0 R 88 29 R 58 59 R D 11992 11948 M 0 87 R -29 59 R D
11816 12123 M -58 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R 58 -59 R
58 -29 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4393 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D
7442 2816 M 0 169 R D 7301 2250 M -233 0 R -24 -210 R 24 23 R 70 24 R 70 0 R
70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R
-70 23 R -24 23 R -23 47 R D 7629 2250 M -71 -23 R -46 -70 R -24 -117 R
0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R
-24 117 R -47 70 R -70 23 R -46 0 R D 10444 2816 M 0 169 R D 9859 2157 M
47 23 R 70 70 R 0 -490 R D 10397 2250 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R
-24 117 R -46 70 R -70 23 R -47 0 R D 10864 2250 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 13446 2816 M 0 169 R D
12861 2157 M 47 23 R 70 70 R 0 -490 R D 13539 2250 M -234 0 R -23 -210 R
23 23 R 71 24 R 70 0 R 70 -24 R 46 -46 R 24 -70 R 0 -47 R -24 -70 R
-46 -47 R -70 -23 R -70 0 R -71 23 R -23 23 R -23 47 R D 13866 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
16448 2816 M 0 169 R D 15817 2133 M 0 24 R 23 47 R 23 23 R 47 23 R 94 0 R
46 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -234 -233 R 327 0 R D
16401 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R
-47 0 R D 16868 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D 6241 2816 M
0 84 R D 6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M 0 84 R D
9243 2816 M 0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D 11644 2816 M
0 84 R D 12245 2816 M 0 84 R D 12845 2816 M 0 84 R D 14046 2816 M 0 84 R D
14646 2816 M 0 84 R D 15247 2816 M 0 84 R D 15847 2816 M 0 84 R D
10280 1078 M 47 70 R 46 24 R 71 0 R 23 -47 R 0 -70 R D 10420 1172 M 24 -47 R
0 -70 R -24 -94 R -23 -47 R -47 -46 R -47 -24 R -23 0 R -23 24 R 0 23 R
23 23 R 23 -23 R -23 -23 R D 10420 961 M 0 -70 R 24 -47 R 70 0 R 46 24 R
47 70 R D 10607 1148 M -23 -23 R 23 -24 R 24 24 R 0 23 R -24 24 R -23 0 R
-47 -24 R -47 -47 R -23 -46 R -23 -94 R 0 -70 R 23 -47 R D 4440 11292 M
12008 0 R D 4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M
0 -170 R D 13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M
0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R
D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 3663 M 240 0 R D 1110 3592 M 420 0 R D
1834 3872 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 2208 3428 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 2535 3872 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
3002 3872 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 3470 3872 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-70 23 R -47 0 R D 4101 3802 M -24 47 R -70 23 R -46 0 R -71 -23 R -46 -70 R
-24 -117 R 0 -117 R 24 -93 R 46 -47 R 71 -23 R 23 0 R 70 23 R 47 47 R
23 70 R 0 23 R -23 70 R -47 47 R -70 23 R -23 0 R -71 -23 R -46 -47 R
-24 -70 R D 4440 5358 M 240 0 R D 1110 5287 M 420 0 R D 1834 5568 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D
2208 5124 M -23 -24 R 23 -23 R 23 23 R -23 24 R D 2535 5568 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 3002 5568 M
-70 -24 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D
3470 5568 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 24 R
-47 0 R D 4031 5568 M -234 -328 R 350 0 R D 4031 5568 M 0 -491 R D
4440 7054 M 240 0 R D 1110 6982 M 420 0 R D 1834 7263 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 2208 6819 M -23 -24 R
23 -23 R 23 23 R -23 24 R D 2535 7263 M -70 -24 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 24 R -47 0 R D 3002 7263 M -70 -24 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 3470 7263 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 24 R -47 0 R D 3820 7146 M
0 23 R 24 47 R 23 23 R 47 24 R 93 0 R 47 -24 R 23 -23 R 24 -47 R 0 -46 R
-24 -47 R -46 -70 R -234 -234 R 327 0 R D 4440 8749 M 240 0 R D 1834 8958 M
-70 -23 R -47 -71 R -23 -116 R 0 -71 R 23 -116 R 47 -70 R 70 -24 R 47 0 R
70 24 R 47 70 R 23 116 R 0 71 R -23 116 R -47 71 R -70 23 R -47 0 R D
2208 8514 M -23 -23 R 23 -24 R 23 24 R -23 23 R D 2535 8958 M -70 -23 R
-47 -71 R -23 -116 R 0 -71 R 23 -116 R 47 -70 R 70 -24 R 47 0 R 70 24 R
47 70 R 23 116 R 0 71 R -23 116 R -47 71 R -70 23 R -47 0 R D 3002 8958 M
-70 -23 R -46 -71 R -24 -116 R 0 -71 R 24 -116 R 46 -70 R 70 -24 R 47 0 R
70 24 R 47 70 R 23 116 R 0 71 R -23 116 R -47 71 R -70 23 R -47 0 R D
3470 8958 M -70 -23 R -47 -71 R -23 -116 R 0 -71 R 23 -116 R 47 -70 R
70 -24 R 47 0 R 70 24 R 46 70 R 24 116 R 0 71 R -24 116 R -46 71 R -70 23 R
-47 0 R D 3937 8958 M -70 -23 R -47 -71 R -23 -116 R 0 -71 R 23 -116 R
47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 116 R 0 71 R -23 116 R -47 71 R
-70 23 R -47 0 R D 4440 10444 M 240 0 R D 1834 10653 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 2208 10209 M -23 -23 R
23 -24 R 23 24 R -23 23 R D 2535 10653 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 3002 10653 M -70 -23 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 3470 10653 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R
46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D 3820 10536 M
0 24 R 24 46 R 23 24 R 47 23 R 93 0 R 47 -23 R 23 -24 R 24 -46 R 0 -47 R
-24 -47 R -46 -70 R -234 -234 R 327 0 R D 4440 2816 M 120 0 R D 4440 3239 M
120 0 R D 4440 4087 M 120 0 R D 4440 4511 M 120 0 R D 4440 4935 M 120 0 R D
4440 5782 M 120 0 R D 4440 6206 M 120 0 R D 4440 6630 M 120 0 R D
4440 7477 M 120 0 R D 4440 7901 M 120 0 R D 4440 8325 M 120 0 R D
4440 9173 M 120 0 R D 4440 9596 M 120 0 R D 4440 10020 M 120 0 R D
4440 10868 M 120 0 R D 46 6668 M 0 -234 R 24 -70 R 70 -47 R 70 -23 R 70 0 R
47 23 R 23 24 R 23 47 R 0 46 R -23 70 R -70 47 R -70 24 R -70 0 R -47 -24 R
-23 -23 R -24 -47 R D 46 6434 M 24 -46 R 70 -47 R 70 -24 R 93 0 R 47 24 R D
373 6434 M -23 47 R -70 47 R -70 23 R -94 0 R -46 -23 R 0 140 R D
-210 6972 M 47 -47 R 70 -47 R 93 -46 R 116 -24 R 94 0 R 117 24 R 117 46 R
70 47 R 46 47 R D -163 6925 M 93 -47 R 70 -23 R 116 -23 R 94 0 R 117 23 R
93 23 R 94 47 R D 140 7135 M -70 47 R -24 47 R 0 70 R 47 23 R 70 0 R D
46 7276 M 47 23 R 70 0 R 94 -23 R 46 -24 R 47 -47 R 23 -46 R 0 -24 R
-23 -23 R -23 0 R -24 23 R 24 24 R 23 -24 R D 257 7276 M 70 0 R 46 23 R
0 70 R -23 47 R -70 47 R D 70 7463 M 23 -24 R 23 24 R -23 23 R -23 0 R
-24 -23 R 0 -24 R 24 -47 R 46 -46 R 47 -24 R 94 -23 R 70 0 R 46 23 R D
-210 7579 M 47 47 R 70 47 R 93 47 R 116 23 R 94 0 R 117 -23 R 117 -47 R
70 -47 R 46 -47 R D -163 7626 M 93 47 R 70 23 R 116 24 R 94 0 R 117 -24 R
93 -23 R 94 -47 R D 16448 2816 M 0 8476 R D 16448 3663 M -241 0 R D
16448 5358 M -241 0 R D 16448 7054 M -241 0 R D 16448 8749 M -241 0 R D
16448 10444 M -241 0 R D 16448 2816 M -120 0 R D 16448 3239 M -120 0 R D
16448 4087 M -120 0 R D 16448 4511 M -120 0 R D 16448 4935 M -120 0 R D
16448 5782 M -120 0 R D 16448 6206 M -120 0 R D 16448 6630 M -120 0 R D
16448 7477 M -120 0 R D 16448 7901 M -120 0 R D 16448 8325 M -120 0 R D
16448 9173 M -120 0 R D 16448 9596 M -120 0 R D 16448 10020 M -120 0 R D
16448 10868 M -120 0 R D L1 4440 3424 M 94 0 R 94 67 R 89 105 R 89 147 R
79 166 R 79 202 R 74 221 R 74 254 R 72 277 R 73 305 R 72 334 R 73 358 R
79 411 R 79 426 R 89 488 R 89 482 R 76 398 R 77 373 R 66 297 R 66 267 R
62 222 R 63 189 R 62 154 R 62 121 R 63 89 R 64 58 R 68 30 R 68 0 R 85 -33 R
84 -62 R 85 -81 R 84 -93 R 72 -83 R 73 -84 R 70 -78 R 70 -74 R 70 -69 R
70 -63 R 73 -58 R 72 -52 R 78 -48 R 78 -41 R 85 -38 R 86 -32 R 101 -29 R
101 -24 R 146 -24 R 145 -17 R 124 -10 R 123 -7 R 117 -4 R 117 -4 R 119 -2 R
119 -2 R 124 -1 R 123 -1 R 132 -1 R 132 0 R 141 -1 R 141 0 R 153 0 R 153 0 R
168 0 R 167 0 R 187 0 R 187 0 R 210 0 R 210 0 R 241 0 R 240 0 R 280 0 R
281 0 R 336 0 R 336 0 R 417 0 R 417 0 R 549 0 R 548 0 R 797 0 R D L2
4440 7848 M 1548 0 R 1549 0 R 765 0 R 764 0 R 512 0 R 512 0 R 393 1 R
393 4 R 338 11 R 338 29 R 380 94 R 380 254 R 220 283 R 220 418 R 214 527 R
213 579 R 209 494 R 209 287 R 175 21 R 175 -168 R 181 -310 R 182 -365 R
201 -383 R 201 -307 R 197 -215 R 196 -142 R 230 -100 R 230 -55 R 325 -35 R
325 -14 R 233 -3 R D L0 4440 6881 M 514 0 R 514 0 R 379 1 R 379 2 R 311 4 R
312 10 R 291 24 R 291 54 R 291 123 R 292 259 R 186 281 R 186 400 R 174 486 R
173 572 R 182 626 R 181 552 R 158 336 R 158 150 R 150 -33 R 149 -174 R
218 -400 R 219 -431 R 165 -279 R 165 -220 R 173 -168 R 173 -115 R 221 -90 R
221 -49 R 285 -31 R 286 -13 R 278 -5 R 279 -3 R 317 -1 R 317 0 R 391 0 R
391 0 R 523 0 R 524 0 R 795 0 R D L2 11044 3663 M 1801 0 R D L0 11044 4935 M
1801 0 R D L1 11044 6206 M 1801 0 R D L0 4440 8749 M 12008 0 R D
13679 3900 M -46 -24 R -24 -23 R 0 -23 R 24 -24 R 70 -23 R 70 0 R D
13703 3783 M -94 -24 R -47 -23 R -23 -47 R 0 -46 R 47 -47 R 70 -24 R 70 0 R
D 13703 3783 M -70 -24 R -47 -23 R -24 -47 R 0 -46 R 47 -47 R 47 -24 R
-94 -23 R -46 -23 R -24 -47 R 0 -47 R 47 -70 R 117 -47 R 23 -23 R 0 -47 R
-46 -23 R -47 0 R D 13656 3572 M -70 -23 R -47 -23 R -23 -47 R 0 -47 R
46 -70 R 94 -47 R D 13913 3689 M 421 0 R D 13913 3549 M 421 0 R D
14567 3806 M 47 24 R 70 70 R 0 -491 R D 14661 3876 M 0 -467 R D 14567 3409 M
211 0 R D 15011 3456 M -23 -24 R 23 -23 R 24 23 R -24 24 R D 15222 3806 M
23 -23 R -23 -24 R -24 24 R 0 23 R 24 47 R 23 23 R 70 24 R 94 0 R 70 -24 R
23 -46 R 0 -71 R -23 -46 R -70 -24 R -71 0 R D 15409 3900 M 46 -24 R
24 -46 R 0 -71 R -24 -46 R -46 -24 R 46 -23 R 47 -47 R 23 -47 R 0 -70 R
-23 -46 R -23 -24 R -70 -23 R -94 0 R -70 23 R -23 24 R -24 46 R 0 24 R
24 23 R 23 -23 R -23 -24 R D 15479 3643 M 23 -71 R 0 -70 R -23 -46 R
-24 -24 R -46 -23 R D 13679 5171 M -46 -23 R -24 -24 R 0 -23 R 24 -23 R
70 -24 R 70 0 R D 13703 5054 M -94 -23 R -47 -24 R -23 -46 R 0 -47 R
47 -47 R 70 -23 R 70 0 R D 13703 5054 M -70 -23 R -47 -24 R -24 -46 R
0 -47 R 47 -47 R 47 -23 R -94 -24 R -46 -23 R -24 -47 R 0 -46 R 47 -70 R
117 -47 R 23 -24 R 0 -46 R -46 -24 R -47 0 R D 13656 4844 M -70 -24 R
-47 -23 R -23 -47 R 0 -46 R 46 -70 R 94 -47 R D 13913 4961 M 421 0 R D
13913 4820 M 421 0 R D 14567 5078 M 47 23 R 70 70 R 0 -491 R D 14661 5148 M
0 -468 R D 14567 4680 M 211 0 R D 15011 4727 M -23 -23 R 23 -24 R 24 24 R
-24 23 R D 15315 5171 M -70 -23 R -23 -47 R 0 -70 R 23 -47 R 70 -23 R 94 0 R
70 23 R 23 47 R 0 70 R -23 47 R -70 23 R -94 0 R -47 -23 R -23 -47 R 0 -70 R
23 -47 R 47 -23 R D 15409 4961 M 46 23 R 24 47 R 0 70 R -24 47 R -46 23 R D
15315 4961 M -70 -24 R -23 -23 R -24 -47 R 0 -93 R 24 -47 R 23 -23 R
70 -24 R 94 0 R 70 24 R 23 23 R 23 47 R 0 93 R -23 47 R -23 23 R -70 24 R D
15315 4961 M -47 -24 R -23 -23 R -23 -47 R 0 -93 R 23 -47 R 23 -23 R
47 -24 R D 15409 4680 M 46 24 R 24 23 R 23 47 R 0 93 R -23 47 R -24 23 R
-46 24 R D 13679 6442 M -46 -23 R -24 -23 R 0 -24 R 24 -23 R 70 -23 R 70 0 R
D 13703 6326 M -94 -24 R -47 -23 R -23 -47 R 0 -47 R 47 -46 R 70 -24 R
70 0 R D 13703 6326 M -70 -24 R -47 -23 R -24 -47 R 0 -47 R 47 -46 R
47 -24 R -94 -23 R -46 -23 R -24 -47 R 0 -47 R 47 -70 R 117 -47 R 23 -23 R
0 -47 R -46 -23 R -47 0 R D 13656 6115 M -70 -23 R -47 -23 R -23 -47 R
0 -47 R 46 -70 R 94 -47 R D 13913 6232 M 421 0 R D 13913 6092 M 421 0 R D
14567 6349 M 47 23 R 70 70 R 0 -490 R D 14661 6419 M 0 -467 R D 14567 5952 M
211 0 R D 15011 5998 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 15502 6279 M
-23 -70 R -47 -47 R -70 -23 R -24 0 R -70 23 R -46 47 R -24 70 R 0 23 R
24 70 R 46 47 R 70 23 R 47 0 R 70 -23 R 47 -47 R 23 -70 R 0 -140 R -23 -93 R
-23 -47 R -47 -47 R -70 -23 R -70 0 R -47 23 R -23 47 R 0 23 R 23 24 R
23 -24 R -23 -23 R D 15338 6139 M -46 23 R -47 47 R -23 70 R 0 23 R 23 70 R
47 47 R 46 23 R D 15385 6442 M 47 -23 R 47 -47 R 23 -70 R 0 -140 R -23 -93 R
-24 -47 R -46 -47 R -47 -23 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%FIGURE 6
%FIGURE 6
%FIGURE 6
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr 13 16:01:37 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8866 12327 M 0 -613 R D 8895 12327 M 0 -613 R D
8779 12327 M 350 0 R 88 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R -29 -30 R
-88 -29 R D 9129 12327 M 59 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R
-29 -30 R -59 -29 R -234 0 R D 9129 12035 M 88 -29 R 29 -29 R 29 -59 R
0 -87 R -29 -59 R -29 -29 R -88 -29 R -350 0 R D 9129 12035 M 59 -29 R
29 -29 R 29 -59 R 0 -87 R -29 -59 R -29 -29 R -59 -29 R D 9509 12123 M
0 -321 R 29 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R D 9538 12123 M 0 -321 R
29 -59 R 59 -29 R D 9830 12123 M 0 -409 R D 9859 12123 M 0 -409 R D
9421 12123 M 117 0 R D 9743 12123 M 116 0 R D 9830 11714 M 117 0 R D
10151 12327 M 0 -613 R D 10181 12327 M 0 -613 R D 10181 12035 M 58 59 R
59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R 0 -59 R -29 -87 R -58 -59 R
-88 -29 R -58 0 R -59 29 R -58 59 R D 10356 12123 M 58 -29 R 59 -59 R
29 -87 R 0 -59 R -29 -87 R -59 -59 R -58 -29 R D 10064 12327 M 117 0 R D
10765 12327 M 0 -613 R D 10794 12327 M 0 -613 R D 10794 12035 M 59 59 R
58 29 R 58 0 R 88 -29 R 58 -59 R 30 -87 R 0 -59 R -30 -87 R -58 -59 R
-88 -29 R -58 0 R -58 29 R -59 59 R D 10969 12123 M 59 -29 R 58 -59 R
29 -87 R 0 -59 R -29 -87 R -58 -59 R -59 -29 R D 10677 12327 M 117 0 R D
11378 12327 M 0 -613 R D 11408 12327 M 0 -613 R D 11291 12327 M 117 0 R D
11291 11714 M 204 0 R D 11670 11948 M 351 0 R 0 58 R -29 58 R -29 30 R
-59 29 R -88 0 R -87 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R
87 -29 R 59 0 R 88 29 R 58 59 R D 11992 11948 M 0 87 R -29 59 R D
11816 12123 M -58 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R 58 -59 R
58 -29 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4042 2250 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
4416 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 4743 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 7442 2816 M
0 169 R D 7044 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R
46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 7418 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D
7886 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R
23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R
-24 47 R D 10444 2816 M 0 169 R D 9976 2157 M 47 23 R 70 70 R 0 -490 R D
10420 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 10747 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 13446 2816 M
0 169 R D 12978 2157 M 47 23 R 70 70 R 0 -490 R D 13422 1806 M -23 -23 R
23 -23 R 24 23 R -24 23 R D 13890 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R
70 0 R 70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-70 0 R -70 23 R -23 23 R -24 47 R D 16448 2816 M 0 169 R D 15934 2133 M
0 24 R 23 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 24 -23 R 23 -47 R 0 -47 R
-23 -47 R -47 -70 R -234 -233 R 327 0 R D 16424 1806 M -23 -23 R 23 -23 R
24 23 R -24 23 R D 16751 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R
24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D
6241 2816 M 0 84 R D 6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M
0 84 R D 9243 2816 M 0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D
11644 2816 M 0 84 R D 12245 2816 M 0 84 R D 12845 2816 M 0 84 R D
14046 2816 M 0 84 R D 14646 2816 M 0 84 R D 15247 2816 M 0 84 R D
15847 2816 M 0 84 R D 10479 1335 M -47 -23 R -23 -24 R 0 -23 R 23 -23 R
70 -24 R 70 0 R D 10502 1218 M -93 -23 R -47 -23 R -24 -47 R 0 -47 R
47 -47 R 70 -23 R 70 0 R D 10502 1218 M -70 -23 R -47 -23 R -23 -47 R
0 -47 R 47 -47 R 46 -23 R -93 -23 R -47 -24 R -23 -47 R 0 -46 R 46 -70 R
117 -47 R 24 -23 R 0 -47 R -47 -24 R -47 0 R D 10455 1008 M -70 -23 R
-47 -24 R -23 -47 R 0 -46 R 47 -70 R 93 -47 R D 4440 11292 M 12008 0 R D
4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M 0 -170 R D
13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M 0 -85 R D
5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R D
8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 3937 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 4935 M 240 0 R D
3353 5027 M 0 23 R 23 47 R 24 23 R 46 24 R 94 0 R 47 -24 R 23 -23 R 23 -47 R
0 -46 R -23 -47 R -47 -70 R -233 -234 R 327 0 R D 3937 5144 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 7054 M
240 0 R D 3563 7263 M -233 -327 R 350 0 R D 3563 7263 M 0 -491 R D
3937 7263 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R
-47 0 R D 4440 9173 M 240 0 R D 3633 9312 M -23 46 R -70 24 R -47 0 R
-70 -24 R -47 -70 R -23 -117 R 0 -116 R 23 -94 R 47 -47 R 70 -23 R 24 0 R
70 23 R 46 47 R 24 70 R 0 24 R -24 70 R -46 46 R -70 24 R -24 0 R -70 -24 R
-47 -46 R -23 -70 R D 3937 9382 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R D 4440 11292 M 240 0 R D 3446 11290 M -70 -24 R
-23 -47 R 0 -46 R 23 -47 R 47 -23 R 94 -24 R 70 -23 R 46 -47 R 24 -47 R
0 -70 R -24 -46 R -23 -24 R -70 -23 R -94 0 R -70 23 R -23 24 R -23 46 R
0 70 R 23 47 R 47 47 R 70 23 R 93 24 R 47 23 R 23 47 R 0 46 R -23 47 R
-70 24 R -94 0 R D 3937 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R D 4440 3345 M 120 0 R D 4440 3875 M 120 0 R D
4440 4405 M 120 0 R D 4440 5464 M 120 0 R D 4440 5994 M 120 0 R D
4440 6524 M 120 0 R D 4440 7583 M 120 0 R D 4440 8113 M 120 0 R D
4440 8643 M 120 0 R D 4440 9702 M 120 0 R D 4440 10232 M 120 0 R D
4440 10762 M 120 0 R D 2126 6376 M 491 163 R D 2126 6399 M 491 164 R D
2126 6703 M 491 -467 R D 2126 6329 M 0 140 R D 2126 6610 M 0 140 R D
2617 6166 M 0 163 R D 2617 6469 M 0 141 R D 2617 6797 M -24 -24 R -23 24 R
23 23 R 24 0 R 70 -23 R 47 -47 R D 2126 7568 M 491 -141 R D 2126 7591 M
491 -140 R D 2126 7498 M 0 210 R 23 70 R 24 23 R 70 24 R 93 0 R 94 -24 R
93 -46 R 47 -47 R 23 -47 R 24 -93 R 0 -211 R D 2126 7708 M 23 47 R 24 23 R
70 23 R 93 0 R 94 -23 R 93 -47 R 47 -46 R 23 -47 R 24 -70 R D 16448 2816 M
0 8476 R D 16448 2816 M -241 0 R D 16448 4935 M -241 0 R D 16448 7054 M
-241 0 R D 16448 9173 M -241 0 R D 16448 11292 M -241 0 R D 16448 3345 M
-120 0 R D 16448 3875 M -120 0 R D 16448 4405 M -120 0 R D 16448 5464 M
-120 0 R D 16448 5994 M -120 0 R D 16448 6524 M -120 0 R D 16448 7583 M
-120 0 R D 16448 8113 M -120 0 R D 16448 8643 M -120 0 R D 16448 9702 M
-120 0 R D 16448 10232 M -120 0 R D 16448 10762 M -120 0 R D 4633 11292 M
107 -1905 R 150 -1188 R 150 -669 R 150 -462 R 150 -346 R 150 -260 R
150 -203 R 150 -168 R 151 -142 R 150 -120 R 150 -103 R 150 -88 R 150 -76 R
150 -66 R 150 -58 R 150 -51 R 150 -45 R 150 -39 R 151 -35 R 150 -31 R
150 -28 R 150 -23 R 150 -20 R 150 -17 R 150 -13 R 150 -11 R 150 -8 R
150 -5 R 151 -3 R 150 -1 R 150 2 R 150 5 R 150 7 R 150 10 R 150 12 R
150 14 R 150 16 R 150 19 R 151 22 R 150 25 R 150 29 R 150 31 R 150 35 R
150 39 R 150 43 R 150 47 R 150 53 R 150 60 R 151 65 R 150 71 R 150 76 R
150 81 R 150 87 R 150 92 R 150 99 R 150 106 R 150 117 R 150 129 R 151 147 R
150 169 R 150 195 R 150 229 R 150 269 R 150 317 R 150 365 R 150 410 R
150 456 R 150 504 R 151 558 R 150 616 R 122 557 R D 5242 11292 M 98 -483 R
300 -1162 R 301 -777 R 300 -485 R 300 -304 R 300 -216 R 300 -197 R
301 -187 R 300 -171 R 300 -146 R 300 -116 R 300 -89 R 301 -71 R 300 -57 R
300 -46 R 300 -37 R 300 -29 R 301 -19 R 300 -10 R 300 -1 R 300 6 R 300 14 R
301 22 R 300 28 R 300 32 R 300 37 R 300 40 R 301 41 R 300 40 R 300 37 R
300 31 R 300 26 R 301 23 R 300 21 R 300 22 R 300 33 R 300 56 R 301 92 R D
8206 4949 M 163 -491 R D 8229 4949 M 164 -491 R D 8533 4949 M -468 -491 R D
8159 4949 M 140 0 R D 8439 4949 M 140 0 R D 7995 4458 M 164 0 R D
8299 4458 M 140 0 R D 7052 8604 M -141 -491 R D 7075 8604 M -140 -491 R D
6981 8604 M 211 0 R 70 -24 R 23 -23 R 24 -70 R 0 -94 R -24 -93 R -47 -93 R
-46 -47 R -47 -24 R -93 -23 R -211 0 R D 7192 8604 M 46 -24 R 24 -23 R
23 -70 R 0 -94 R -23 -93 R -47 -93 R -47 -47 R -46 -24 R -70 -23 R D
7472 8440 M 397 0 R 0 -23 R D 7472 8440 M 0 -23 R 397 0 R D 7472 8253 M
397 0 R 0 -23 R D 7472 8253 M 0 -23 R 397 0 R D 8056 8323 M 421 0 R D
8781 8604 M -140 -491 R D 8804 8604 M -140 -491 R D 8711 8604 M 163 0 R D
8570 8113 M 351 0 R 47 140 R -70 -140 R D 9272 8697 M -47 -46 R -47 -71 R
-47 -93 R -23 -117 R 0 -93 R 23 -117 R 47 -117 R 47 -70 R 47 -47 R D
9225 8651 M -47 -94 R -23 -70 R -24 -117 R 0 -93 R 24 -117 R 23 -94 R
47 -93 R D 9552 8604 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -116 R
47 -71 R 70 -23 R 47 0 R 70 23 R 47 71 R 23 116 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R -47 -24 R -23 -23 R -24 -47 R -23 -117 R 0 -70 R 23 -116 R
24 -47 R 23 -24 R 47 -23 R D 9599 8113 M 46 23 R 24 24 R 23 47 R 24 116 R
0 70 R -24 117 R -23 47 R -24 23 R -46 24 R D 9879 8697 M 47 -46 R 47 -71 R
46 -93 R 24 -117 R 0 -93 R -24 -117 R -46 -117 R -47 -70 R -47 -47 R D
9926 8651 M 47 -94 R 23 -70 R 23 -117 R 0 -93 R -23 -117 R -23 -94 R
-47 -93 R D 10604 8697 M -421 -771 R D 10884 8604 M -140 -491 R D
10907 8604 M -140 -491 R D 10814 8604 M 163 0 R D 10674 8113 M 350 0 R
47 140 R -70 -140 R D 11305 8604 M -47 -164 R 70 164 R D 11585 8697 M
-47 -46 R -46 -71 R -47 -93 R -24 -117 R 0 -93 R 24 -117 R 47 -117 R
46 -70 R 47 -47 R D 11538 8651 M -46 -94 R -24 -70 R -23 -117 R 0 -93 R
23 -117 R 24 -94 R 46 -93 R D 11842 8604 M 164 -491 R D 11865 8604 M
164 -491 R D 12169 8604 M -467 -491 R D 11795 8604 M 141 0 R D 12076 8604 M
140 0 R D 11632 8113 M 163 0 R D 11936 8113 M 140 0 R D 12239 8697 M
47 -46 R 47 -71 R 47 -93 R 23 -117 R 0 -93 R -23 -117 R -47 -117 R -47 -70 R
-47 -47 R D 12286 8651 M 47 -94 R 23 -70 R 24 -117 R 0 -93 R -24 -117 R
-23 -94 R -47 -93 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%FIGURE 7
%FIGURE 7
%FIGURE 7
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr  6 10:49:19 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8866 12327 M 0 -613 R D 8895 12327 M 0 -613 R D
8779 12327 M 350 0 R 88 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R -29 -30 R
-88 -29 R D 9129 12327 M 59 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R
-29 -30 R -59 -29 R -234 0 R D 9129 12035 M 88 -29 R 29 -29 R 29 -59 R
0 -87 R -29 -59 R -29 -29 R -88 -29 R -350 0 R D 9129 12035 M 59 -29 R
29 -29 R 29 -59 R 0 -87 R -29 -59 R -29 -29 R -59 -29 R D 9509 12123 M
0 -321 R 29 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R D 9538 12123 M 0 -321 R
29 -59 R 59 -29 R D 9830 12123 M 0 -409 R D 9859 12123 M 0 -409 R D
9421 12123 M 117 0 R D 9743 12123 M 116 0 R D 9830 11714 M 117 0 R D
10151 12327 M 0 -613 R D 10181 12327 M 0 -613 R D 10181 12035 M 58 59 R
59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R 0 -59 R -29 -87 R -58 -59 R
-88 -29 R -58 0 R -59 29 R -58 59 R D 10356 12123 M 58 -29 R 59 -59 R
29 -87 R 0 -59 R -29 -87 R -59 -59 R -58 -29 R D 10064 12327 M 117 0 R D
10765 12327 M 0 -613 R D 10794 12327 M 0 -613 R D 10794 12035 M 59 59 R
58 29 R 58 0 R 88 -29 R 58 -59 R 30 -87 R 0 -59 R -30 -87 R -58 -59 R
-88 -29 R -58 0 R -58 29 R -59 59 R D 10969 12123 M 59 -29 R 58 -59 R
29 -87 R 0 -59 R -29 -87 R -58 -59 R -59 -29 R D 10677 12327 M 117 0 R D
11378 12327 M 0 -613 R D 11408 12327 M 0 -613 R D 11291 12327 M 117 0 R D
11291 11714 M 204 0 R D 11670 11948 M 351 0 R 0 58 R -29 58 R -29 30 R
-59 29 R -88 0 R -87 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R
87 -29 R 59 0 R 88 29 R 58 59 R D 11992 11948 M 0 87 R -29 59 R D
11816 12123 M -58 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R 58 -59 R
58 -29 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4042 2250 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
4416 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 4743 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 7442 2816 M
0 169 R D 7044 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R
46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 7418 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D
7886 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R
23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R
-24 47 R D 10444 2816 M 0 169 R D 9976 2157 M 47 23 R 70 70 R 0 -490 R D
10420 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 10747 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 13446 2816 M
0 169 R D 12978 2157 M 47 23 R 70 70 R 0 -490 R D 13422 1806 M -23 -23 R
23 -23 R 24 23 R -24 23 R D 13890 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R
70 0 R 70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-70 0 R -70 23 R -23 23 R -24 47 R D 16448 2816 M 0 169 R D 15934 2133 M
0 24 R 23 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 24 -23 R 23 -47 R 0 -47 R
-23 -47 R -47 -70 R -234 -233 R 327 0 R D 16424 1806 M -23 -23 R 23 -23 R
24 23 R -24 23 R D 16751 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R
24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D
6241 2816 M 0 84 R D 6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M
0 84 R D 9243 2816 M 0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D
11644 2816 M 0 84 R D 12245 2816 M 0 84 R D 12845 2816 M 0 84 R D
14046 2816 M 0 84 R D 14646 2816 M 0 84 R D 15247 2816 M 0 84 R D
15847 2816 M 0 84 R D 10479 1335 M -47 -23 R -23 -24 R 0 -23 R 23 -23 R
70 -24 R 70 0 R D 10502 1218 M -93 -23 R -47 -23 R -24 -47 R 0 -47 R
47 -47 R 70 -23 R 70 0 R D 10502 1218 M -70 -23 R -47 -23 R -23 -47 R
0 -47 R 47 -47 R 46 -23 R -93 -23 R -47 -24 R -23 -47 R 0 -46 R 46 -70 R
117 -47 R 24 -23 R 0 -47 R -47 -24 R -47 0 R D 10455 1008 M -70 -23 R
-47 -24 R -23 -47 R 0 -46 R 47 -70 R 93 -47 R D 4440 11292 M 12008 0 R D
4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M 0 -170 R D
13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M 0 -85 R D
5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R D
8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 2769 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D 3143 2862 M -24 -23 R
24 -23 R 23 23 R -23 23 R D 3470 3306 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R
-24 117 R -46 70 R -70 23 R -47 0 R D 3937 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 4511 M 240 0 R D
2769 4720 M -70 -23 R -47 -71 R -23 -116 R 0 -71 R 23 -116 R 47 -70 R
70 -24 R 46 0 R 71 24 R 46 70 R 24 116 R 0 71 R -24 116 R -46 71 R -71 23 R
-46 0 R D 3143 4276 M -24 -23 R 24 -24 R 23 24 R -23 23 R D 3400 4626 M
46 24 R 71 70 R 0 -491 R D 3937 4720 M -70 -23 R -47 -71 R -23 -116 R
0 -71 R 23 -116 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 116 R 0 71 R
-23 116 R -47 71 R -70 23 R -47 0 R D 4440 6206 M 240 0 R D 2769 6415 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 46 0 R
71 24 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D
3143 5971 M -24 -23 R 24 -24 R 23 24 R -23 23 R D 3353 6298 M 0 24 R 23 46 R
24 24 R 46 23 R 94 0 R 47 -23 R 23 -24 R 23 -46 R 0 -47 R -23 -47 R
-47 -70 R -233 -234 R 327 0 R D 3937 6415 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 4440 7901 M 240 0 R D 2769 8110 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R
71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D
3143 7666 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 3376 8110 M 257 0 R
-140 -187 R 70 0 R 47 -23 R 23 -23 R 24 -70 R 0 -47 R -24 -70 R -46 -47 R
-70 -23 R -71 0 R -70 23 R -23 23 R -23 47 R D 3937 8110 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 9596 M
240 0 R D 2769 9806 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-71 24 R -46 0 R D 3143 9362 M -24 -24 R 24 -23 R 23 23 R -23 24 R D
3563 9806 M -233 -328 R 350 0 R D 3563 9806 M 0 -491 R D 3937 9806 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D
4440 11292 M 240 0 R D 2769 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R
-46 70 R -71 24 R -46 0 R D 3143 10846 M -24 -24 R 24 -23 R 23 23 R -23 24 R
D 3610 11290 M -234 0 R -23 -211 R 23 24 R 70 23 R 71 0 R 70 -23 R 46 -47 R
24 -70 R 0 -47 R -24 -70 R -46 -47 R -70 -23 R -71 0 R -70 23 R -23 24 R
-23 46 R D 3937 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R D 4440 2985 M 120 0 R D 4440 3155 M 120 0 R D 4440 3324 M
120 0 R D 4440 3494 M 120 0 R D 4440 3663 M 120 0 R D 4440 3833 M 120 0 R D
4440 4002 M 120 0 R D 4440 4172 M 120 0 R D 4440 4341 M 120 0 R D
4440 4680 M 120 0 R D 4440 4850 M 120 0 R D 4440 5019 M 120 0 R D
4440 5189 M 120 0 R D 4440 5358 M 120 0 R D 4440 5528 M 120 0 R D
4440 5697 M 120 0 R D 4440 5867 M 120 0 R D 4440 6036 M 120 0 R D
4440 6375 M 120 0 R D 4440 6545 M 120 0 R D 4440 6715 M 120 0 R D
4440 6884 M 120 0 R D 4440 7054 M 120 0 R D 4440 7223 M 120 0 R D
4440 7393 M 120 0 R D 4440 7562 M 120 0 R D 4440 7732 M 120 0 R D
4440 8071 M 120 0 R D 4440 8240 M 120 0 R D 4440 8410 M 120 0 R D
4440 8579 M 120 0 R D 4440 8749 M 120 0 R D 4440 8918 M 120 0 R D
4440 9088 M 120 0 R D 4440 9257 M 120 0 R D 4440 9427 M 120 0 R D
4440 9766 M 120 0 R D 4440 9935 M 120 0 R D 4440 10105 M 120 0 R D
4440 10274 M 120 0 R D 4440 10444 M 120 0 R D 4440 10613 M 120 0 R D
4440 10783 M 120 0 R D 4440 10953 M 120 0 R D 4440 11122 M 120 0 R D
1308 4530 M 374 -164 R 374 164 R D 1425 4927 M 678 -140 R D 1425 4950 M
678 -187 R D 1589 4834 M 23 -94 R 47 -47 R 70 -23 R 70 0 R 47 23 R 46 47 R
24 70 R 0 70 R -24 94 R -46 47 R -70 23 R -71 0 R -46 -23 R -47 -47 R
-23 -70 R 0 -70 R 23 -71 R 47 -46 R 70 -24 R 70 0 R 47 24 R 46 46 R 24 47 R
D 1916 4880 M -24 70 R -46 47 R -70 24 R -71 0 R -46 -24 R -47 -47 R
-23 -46 R D 1332 5371 M 46 -47 R 70 -46 R 94 -47 R 117 -24 R 93 0 R 117 24 R
117 47 R 70 46 R 47 47 R D 1378 5324 M 94 -46 R 70 -24 R 117 -23 R 93 0 R
117 23 R 94 24 R 93 46 R D 1425 5768 M 491 -140 R D 1425 5792 M 491 -141 R D
1425 5628 M 140 -70 R -140 47 R 0 350 R 140 -23 R -140 0 R D 1916 5558 M
0 164 R D 1332 6002 M 46 47 R 70 46 R 94 47 R 117 24 R 93 0 R 117 -24 R
117 -47 R 70 -46 R 47 -47 R D 1378 6049 M 94 46 R 70 24 R 117 23 R 93 0 R
117 -23 R 94 -24 R 93 -46 R D 1308 6376 M 374 163 R 374 -163 R D 1332 7054 M
771 -421 R D 1682 7147 M -47 23 R -46 47 R 0 70 R 23 24 R 70 0 R 140 -47 R
47 0 R 47 47 R D 1589 7264 M 23 23 R 70 0 R 140 -46 R 47 0 R 23 23 R 24 47 R
0 23 R -24 70 R -46 47 R -70 47 R -94 23 R -93 0 R 0 -23 R 46 23 R D
1916 7661 M -24 -23 R -23 23 R 23 24 R 24 0 R 70 -24 R 47 -47 R D
1425 8432 M 491 -140 R D 1425 8456 M 491 -141 R D 1425 8362 M 0 164 R D
1916 8222 M 0 351 R -140 46 R 140 -70 R D 1332 8923 M 46 -47 R 70 -46 R
94 -47 R 117 -24 R 93 0 R 117 24 R 117 47 R 70 46 R 47 47 R D 1378 8876 M
94 -46 R 70 -24 R 117 -23 R 93 0 R 117 23 R 94 24 R 93 46 R D 1425 9203 M
23 -70 R 71 -46 R 116 -24 R 70 0 R 117 24 R 70 46 R 24 70 R 0 47 R -24 70 R
-70 47 R -117 23 R -70 0 R -116 -23 R -71 -47 R -23 -70 R 0 -47 R 23 -46 R
24 -24 R 47 -23 R 116 -23 R 70 0 R 117 23 R 47 23 R 23 24 R 24 46 R D
1916 9250 M -24 47 R -23 23 R -47 24 R -117 23 R -70 0 R -116 -23 R
-47 -24 R -24 -23 R -23 -47 R D 1332 9531 M 46 46 R 70 47 R 94 47 R 117 23 R
93 0 R 117 -23 R 117 -47 R 70 -47 R 47 -46 R D 1378 9577 M 94 47 R 70 23 R
117 24 R 93 0 R 117 -24 R 94 -23 R 93 -47 R D 16448 2816 M 0 8476 R D
16448 2816 M -241 0 R D 16448 4511 M -241 0 R D 16448 6206 M -241 0 R D
16448 7901 M -241 0 R D 16448 9596 M -241 0 R D 16448 11292 M -241 0 R D
16448 2985 M -120 0 R D 16448 3155 M -120 0 R D 16448 3324 M -120 0 R D
16448 3494 M -120 0 R D 16448 3663 M -120 0 R D 16448 3833 M -120 0 R D
16448 4002 M -120 0 R D 16448 4172 M -120 0 R D 16448 4341 M -120 0 R D
16448 4680 M -120 0 R D 16448 4850 M -120 0 R D 16448 5019 M -120 0 R D
16448 5189 M -120 0 R D 16448 5358 M -120 0 R D 16448 5528 M -120 0 R D
16448 5697 M -120 0 R D 16448 5867 M -120 0 R D 16448 6036 M -120 0 R D
16448 6375 M -120 0 R D 16448 6545 M -120 0 R D 16448 6715 M -120 0 R D
16448 6884 M -120 0 R D 16448 7054 M -120 0 R D 16448 7223 M -120 0 R D
16448 7393 M -120 0 R D 16448 7562 M -120 0 R D 16448 7732 M -120 0 R D
16448 8071 M -120 0 R D 16448 8240 M -120 0 R D 16448 8410 M -120 0 R D
16448 8579 M -120 0 R D 16448 8749 M -120 0 R D 16448 8918 M -120 0 R D
16448 9088 M -120 0 R D 16448 9257 M -120 0 R D 16448 9427 M -120 0 R D
16448 9766 M -120 0 R D 16448 9935 M -120 0 R D 16448 10105 M -120 0 R D
16448 10274 M -120 0 R D 16448 10444 M -120 0 R D 16448 10613 M -120 0 R D
16448 10783 M -120 0 R D 16448 10953 M -120 0 R D 16448 11122 M -120 0 R D
4440 2816 M 600 390 R 600 401 R 601 406 R 600 414 R 601 421 R 600 427 R
600 432 R 601 437 R 600 438 R 601 436 R 600 430 R 600 414 R 601 388 R
600 343 R 300 148 R 301 127 R 300 103 R 300 73 R 300 41 R 300 4 R 301 -34 R
300 -68 R 120 -35 R D 4440 11146 M 60 -8 R 60 -8 R 60 -8 R 60 -8 R 60 -9 R
60 -8 R 60 -8 R 60 -8 R 60 -9 R 60 -8 R 60 -9 R 60 -8 R 60 -8 R 60 -9 R
60 -8 R 60 -9 R 60 -8 R 60 -9 R 60 -9 R 60 -8 R 60 -9 R 60 -8 R 61 -9 R
60 -9 R 60 -9 R 60 -8 R 60 -9 R 60 -9 R 60 -9 R 60 -9 R 60 -9 R 60 -9 R
60 -8 R 60 -9 R 60 -9 R 60 -10 R 60 -9 R 60 -9 R 60 -9 R 60 -9 R 60 -9 R
60 -9 R 60 -10 R 60 -9 R 60 -9 R 60 -10 R 60 -9 R 61 -9 R 60 -10 R 60 -9 R
60 -10 R 60 -9 R 60 -10 R 60 -10 R 60 -9 R 60 -10 R 60 -10 R 60 -9 R
60 -10 R 60 -10 R 60 -10 R 60 -10 R 60 -10 R 60 -10 R 60 -10 R 60 -10 R
60 -10 R 60 -10 R 60 -10 R 60 -10 R 60 -10 R 60 -11 R 61 -10 R 60 -10 R
60 -11 R 60 -10 R 60 -11 R 60 -10 R 60 -11 R 60 -10 R 60 -11 R 60 -11 R
60 -10 R 60 -11 R 60 -11 R 60 -11 R 60 -11 R 60 -11 R 60 -11 R 60 -11 R
60 -11 R 60 -11 R 60 -11 R 60 -11 R 60 -12 R 60 -11 R 60 -11 R 61 -12 R
60 -11 R 60 -12 R 60 -11 R 60 -12 R 60 -12 R 60 -11 R 60 -12 R 60 -12 R
60 -12 R 60 -12 R 60 -12 R 60 -12 R 60 -12 R 60 -13 R 60 -12 R 60 -12 R
60 -13 R 60 -12 R 60 -13 R 60 -12 R 60 -13 R 60 -13 R 60 -13 R 60 -13 R
61 -13 R 60 -13 R 60 -13 R 60 -13 R 60 -13 R 60 -13 R 60 -14 R 60 -13 R
60 -14 R 60 -14 R 60 -13 R 60 -14 R 60 -14 R 60 -14 R 60 -14 R 60 -14 R
60 -14 R 60 -15 R 60 -14 R 60 -15 R 60 -14 R 60 -15 R 60 -15 R 60 -15 R
60 -15 R 61 -15 R 60 -15 R 60 -16 R 60 -15 R 60 -16 R 60 -16 R 60 -15 R
60 -16 R 60 -16 R 60 -17 R 60 -16 R 60 -16 R 60 -17 R 60 -17 R 60 -17 R
60 -17 R 60 -17 R 60 -17 R 60 -18 R 60 -18 R 60 -17 R 60 -18 R 60 -19 R
60 -18 R 60 -18 R 61 -19 R 60 -19 R 60 -19 R 60 -20 R 60 -19 R 60 -20 R
60 -20 R 60 -20 R 60 -21 R 60 -20 R 60 -21 R 60 -22 R 60 -21 R 60 -22 R
60 -22 R 60 -22 R 60 -23 R 60 -23 R 60 -24 R 60 -23 R 60 -25 R 60 -24 R
60 -25 R 60 -26 R 60 -25 R 61 -27 R 60 -27 R 60 -27 R D 8132 5002 M
-140 -491 R D 8156 5002 M -141 -491 R D 8062 5002 M 164 0 R D 7922 4511 M
350 0 R 47 140 R -70 -140 R D 8623 5095 M -47 -47 R -47 -70 R -46 -93 R
-24 -117 R 0 -94 R 24 -116 R 46 -117 R 47 -70 R 47 -47 R D 8576 5048 M
-47 -93 R -23 -70 R -23 -117 R 0 -94 R 23 -116 R 23 -94 R 47 -93 R D
8903 5002 M -70 -24 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R
-47 0 R -46 -24 R -24 -23 R -23 -47 R -23 -117 R 0 -70 R 23 -117 R 23 -46 R
24 -24 R 46 -23 R D 8950 4511 M 47 23 R 23 24 R 24 46 R 23 117 R 0 70 R
-23 117 R -24 47 R -23 23 R -47 24 R D 9231 5095 M 46 -47 R 47 -70 R
47 -93 R 23 -117 R 0 -94 R -23 -116 R -47 -117 R -47 -70 R -46 -47 R D
9277 5048 M 47 -93 R 23 -70 R 24 -117 R 0 -94 R -24 -116 R -23 -94 R
-47 -93 R D 6174 10373 M -163 -373 R 163 -374 R D 6572 10257 M -141 -678 R D
6595 10257 M -187 -678 R D 6478 10093 M -93 -23 R -47 -47 R -24 -70 R
0 -70 R 24 -47 R 47 -47 R 70 -23 R 70 0 R 93 23 R 47 47 R 23 70 R 0 70 R
-23 47 R -47 47 R -70 23 R -70 0 R -70 -23 R -47 -47 R -23 -70 R 0 -70 R
23 -47 R 47 -47 R 47 -23 R D 6525 9766 M 70 23 R 47 47 R 23 70 R 0 70 R
-23 47 R -47 47 R -47 23 R D 7016 10350 M -47 -47 R -47 -70 R -47 -93 R
-23 -117 R 0 -94 R 23 -116 R 47 -117 R 47 -70 R 47 -47 R D 6969 10303 M
-47 -93 R -23 -70 R -24 -117 R 0 -94 R 24 -116 R 23 -94 R 47 -93 R D
7413 10257 M -140 -491 R D 7436 10257 M -140 -491 R D 7273 10257 M
-71 -141 R 47 141 R 351 0 R -24 -141 R 0 141 R D 7202 9766 M 164 0 R D
7646 10350 M 47 -47 R 47 -70 R 47 -93 R 23 -117 R 0 -94 R -23 -116 R
-47 -117 R -47 -70 R -47 -47 R D 7693 10303 M 47 -93 R 23 -70 R 24 -117 R
0 -94 R -24 -116 R -23 -94 R -47 -93 R D 8020 10373 M 164 -373 R -164 -374 R
D 8698 10350 M -421 -771 R D 8792 10000 M 23 46 R 47 47 R 70 0 R 23 -23 R
0 -70 R -47 -141 R 0 -46 R 47 -47 R D 8908 10093 M 24 -23 R 0 -70 R
-47 -141 R 0 -46 R 23 -24 R 47 -23 R 23 0 R 71 23 R 46 47 R 47 70 R 23 94 R
0 93 R -23 0 R 23 -47 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%FIGURE 8
%FIGURE 8
%FIGURE 8
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr  6 10:50:42 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8370 12240 M 29 87 R 0 -175 R -29 88 R -59 58 R
-87 29 R -88 0 R -88 -29 R -58 -58 R 0 -59 R 29 -58 R 29 -29 R 59 -30 R
175 -58 R 58 -29 R 59 -59 R D 7990 12181 M 58 -58 R 59 -29 R 175 -59 R
58 -29 R 30 -29 R 29 -59 R 0 -116 R -59 -59 R -87 -29 R -88 0 R -87 29 R
-59 59 R -29 87 R 0 -175 R 29 88 R D 8633 12123 M 0 -643 R D 8662 12123 M
0 -643 R D 8662 12035 M 58 59 R 59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R
0 -59 R -29 -87 R -58 -59 R -88 -29 R -58 0 R -59 29 R -58 59 R D
8837 12123 M 58 -29 R 59 -59 R 29 -87 R 0 -59 R -29 -87 R -59 -59 R
-58 -29 R D 8545 12123 M 117 0 R D 8545 11480 M 204 0 R D 9246 12327 M
0 -613 R D 9275 12327 M 0 -613 R D 9275 12035 M 59 59 R 87 29 R 59 0 R
87 -29 R 29 -59 R 0 -321 R D 9480 12123 M 58 -29 R 29 -59 R 0 -321 R D
9158 12327 M 117 0 R D 9158 11714 M 205 0 R D 9480 11714 M 204 0 R D
9889 12064 M 0 -29 R -30 0 R 0 29 R 30 30 R 58 29 R 117 0 R 58 -29 R
29 -30 R 30 -58 R 0 -204 R 29 -59 R 29 -29 R D 10151 12064 M 0 -262 R
30 -59 R 58 -29 R 29 0 R D 10151 12006 M -29 -29 R -175 -29 R -88 -30 R
-29 -58 R 0 -58 R 29 -59 R 88 -29 R 88 0 R 58 29 R 58 59 R D 9947 11948 M
-58 -30 R -30 -58 R 0 -58 R 30 -59 R 58 -29 R D 10473 12327 M 0 -613 R D
10502 12327 M 0 -613 R D 10385 12327 M 117 0 R D 10385 11714 M 205 0 R D
10765 11948 M 350 0 R 0 58 R -29 58 R -29 30 R -58 29 R -88 0 R -88 -29 R
-58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R 88 -29 R 58 0 R 88 29 R
58 59 R D 11086 11948 M 0 87 R -29 59 R D 10911 12123 M -58 -29 R -59 -59 R
-29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 11349 12123 M 0 -409 R D
11378 12123 M 0 -409 R D 11378 11948 M 30 87 R 58 59 R 58 29 R 88 0 R
29 -29 R 0 -30 R -29 -29 R -29 29 R 29 30 R D 11261 12123 M 117 0 R D
11261 11714 M 205 0 R D 11963 12123 M -88 -29 R -59 -59 R -29 -87 R 0 -59 R
29 -87 R 59 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R 29 87 R 0 59 R -29 87 R
-58 59 R -88 29 R -58 0 R -59 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R
58 -59 R 59 -29 R D 12021 11714 M 58 29 R 59 59 R 29 87 R 0 59 R -29 87 R
-59 59 R -58 29 R D 12430 12123 M 0 -409 R D 12459 12123 M 0 -409 R D
12459 12035 M 59 59 R 87 29 R 59 0 R 87 -29 R 29 -59 R 0 -321 R D
12664 12123 M 58 -29 R 29 -59 R 0 -321 R D 12342 12123 M 117 0 R D
12342 11714 M 205 0 R D 12664 11714 M 204 0 R D 4440 2816 M 12008 0 R D
4440 2816 M 0 169 R D 4042 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R
24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 4416 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R
D 4743 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 7442 2816 M 0 169 R D 7044 2250 M -70 -23 R -46 -70 R -24 -117 R
0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 7418 1806 M -23 -23 R 23 -23 R 24 23 R
-24 23 R D 7886 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R
47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R
-23 23 R -24 47 R D 10444 2816 M 0 169 R D 9976 2157 M 47 23 R 70 70 R
0 -490 R D 10420 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 10747 2250 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
13446 2816 M 0 169 R D 12978 2157 M 47 23 R 70 70 R 0 -490 R D 13422 1806 M
-23 -23 R 23 -23 R 24 23 R -24 23 R D 13890 2250 M -234 0 R -23 -210 R
23 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R
-47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R -24 47 R D 16448 2816 M
0 169 R D 15934 2133 M 0 24 R 23 47 R 23 23 R 47 23 R 93 0 R 47 -23 R
24 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -234 -233 R 327 0 R D
16424 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 16751 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 5040 2816 M
0 84 R D 5640 2816 M 0 84 R D 6241 2816 M 0 84 R D 6841 2816 M 0 84 R D
8042 2816 M 0 84 R D 8642 2816 M 0 84 R D 9243 2816 M 0 84 R D 9843 2816 M
0 84 R D 11044 2816 M 0 84 R D 11644 2816 M 0 84 R D 12245 2816 M 0 84 R D
12845 2816 M 0 84 R D 14046 2816 M 0 84 R D 14646 2816 M 0 84 R D
15247 2816 M 0 84 R D 15847 2816 M 0 84 R D 10479 1335 M -47 -23 R -23 -24 R
0 -23 R 23 -23 R 70 -24 R 70 0 R D 10502 1218 M -93 -23 R -47 -23 R
-24 -47 R 0 -47 R 47 -47 R 70 -23 R 70 0 R D 10502 1218 M -70 -23 R
-47 -23 R -23 -47 R 0 -47 R 47 -47 R 46 -23 R -93 -23 R -47 -24 R -23 -47 R
0 -46 R 46 -70 R 117 -47 R 24 -23 R 0 -47 R -47 -24 R -47 0 R D 10455 1008 M
-70 -23 R -47 -24 R -23 -47 R 0 -46 R 47 -70 R 93 -47 R D 4440 11292 M
12008 0 R D 4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M
0 -170 R D 13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M
0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R
D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 2044 3026 M 421 0 R D
2769 3306 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 3143 2862 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 3610 3306 M
-234 0 R -23 -210 R 23 23 R 70 24 R 71 0 R 70 -24 R 46 -46 R 24 -70 R
0 -47 R -24 -70 R -46 -47 R -70 -23 R -71 0 R -70 23 R -23 23 R -23 47 R D
3937 3306 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 4440 4511 M 240 0 R D 2044 4439 M 421 0 R D 2769 4720 M -70 -23 R
-47 -71 R -23 -116 R 0 -71 R 23 -116 R 47 -70 R 70 -24 R 46 0 R 71 24 R
46 70 R 24 116 R 0 71 R -24 116 R -46 71 R -71 23 R -46 0 R D 3143 4276 M
-24 -23 R 24 -24 R 23 24 R -23 23 R D 3563 4720 M -233 -327 R 350 0 R D
3563 4720 M 0 -491 R D 3937 4720 M -70 -23 R -47 -71 R -23 -116 R 0 -71 R
23 -116 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 116 R 0 71 R -23 116 R
-47 71 R -70 23 R -47 0 R D 4440 6206 M 240 0 R D 2044 6135 M 421 0 R D
2769 6415 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -24 R 46 0 R 71 24 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 3143 5971 M -24 -23 R 24 -24 R 23 24 R -23 23 R D 3376 6415 M
257 0 R -140 -187 R 70 0 R 47 -23 R 23 -24 R 24 -70 R 0 -46 R -24 -71 R
-46 -46 R -70 -24 R -71 0 R -70 24 R -23 23 R -23 47 R D 3937 6415 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R
70 24 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
4440 7901 M 240 0 R D 2044 7830 M 421 0 R D 2769 8110 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D 3143 7666 M -24 -23 R
24 -23 R 23 23 R -23 23 R D 3353 7993 M 0 24 R 23 47 R 24 23 R 46 23 R
94 0 R 47 -23 R 23 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -233 -233 R
327 0 R D 3937 8110 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 4440 9596 M 240 0 R D 2044 9525 M 421 0 R D 2769 9806 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R
71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 24 R -46 0 R D
3143 9362 M -24 -24 R 24 -23 R 23 23 R -23 24 R D 3400 9712 M 46 23 R
71 71 R 0 -491 R D 3937 9806 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R D 4440 11292 M 240 0 R D 2769 11290 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R
46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 24 R -46 0 R D 3143 10846 M
-24 -24 R 24 -23 R 23 23 R -23 24 R D 3470 11290 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -70 24 R -47 0 R D 3937 11290 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 2985 M
120 0 R D 4440 3155 M 120 0 R D 4440 3324 M 120 0 R D 4440 3494 M 120 0 R D
4440 3663 M 120 0 R D 4440 3833 M 120 0 R D 4440 4002 M 120 0 R D
4440 4172 M 120 0 R D 4440 4341 M 120 0 R D 4440 4680 M 120 0 R D
4440 4850 M 120 0 R D 4440 5019 M 120 0 R D 4440 5189 M 120 0 R D
4440 5358 M 120 0 R D 4440 5528 M 120 0 R D 4440 5697 M 120 0 R D
4440 5867 M 120 0 R D 4440 6036 M 120 0 R D 4440 6375 M 120 0 R D
4440 6545 M 120 0 R D 4440 6715 M 120 0 R D 4440 6884 M 120 0 R D
4440 7054 M 120 0 R D 4440 7223 M 120 0 R D 4440 7393 M 120 0 R D
4440 7562 M 120 0 R D 4440 7732 M 120 0 R D 4440 8071 M 120 0 R D
4440 8240 M 120 0 R D 4440 8410 M 120 0 R D 4440 8579 M 120 0 R D
4440 8749 M 120 0 R D 4440 8918 M 120 0 R D 4440 9088 M 120 0 R D
4440 9257 M 120 0 R D 4440 9427 M 120 0 R D 4440 9766 M 120 0 R D
4440 9935 M 120 0 R D 4440 10105 M 120 0 R D 4440 10274 M 120 0 R D
4440 10444 M 120 0 R D 4440 10613 M 120 0 R D 4440 10783 M 120 0 R D
4440 10953 M 120 0 R D 4440 11122 M 120 0 R D 1075 6179 M -47 46 R -24 70 R
-23 -23 R 23 -47 R 71 -46 R 70 -24 R 70 0 R 70 24 R 23 23 R 0 47 R -23 46 R
-70 47 R -70 24 R D 1215 6155 M 46 24 R 24 23 R 0 47 R -24 46 R -46 47 R
-70 0 R D 1215 6342 M 70 24 R 23 23 R 0 47 R -23 46 R -70 47 R -70 24 R
-70 0 R -71 -24 R -23 -23 R 23 -24 R 24 47 R 47 24 R D 1215 6342 M 46 24 R
24 23 R 0 47 R -24 46 R -46 47 R D 782 6677 M 10 11 R 11 -11 R -11 -10 R
-10 0 R -21 10 R -10 11 R -11 31 R 0 41 R 11 31 R 10 11 R 21 10 R 21 0 R
20 -10 R 21 -31 R 21 -52 R 10 -21 R 21 -21 R 31 -10 R 31 0 R D 740 6760 M
11 21 R 10 10 R 21 11 R 21 0 R 20 -11 R 21 -31 R 21 -41 R D 938 6667 M
-11 10 R 0 21 R 21 52 R 0 31 R -10 21 R -11 10 R D 927 6698 M 31 52 R 0 41 R
-10 11 R -21 10 R -21 0 R D 724 7087 M 47 -47 R 70 -46 R 93 -47 R 117 -23 R
94 0 R 116 23 R 117 47 R 70 46 R 47 47 R D 771 7040 M 93 -46 R 70 -24 R
117 -23 R 94 0 R 116 23 R 94 24 R 93 46 R D 817 7484 M 491 -140 R D
817 7508 M 491 -140 R D 817 7344 M 141 -70 R -141 47 R 0 350 R 141 -23 R
-141 0 R D 1308 7274 M 0 164 R D 724 7718 M 47 47 R 70 47 R 93 46 R 117 24 R
94 0 R 116 -24 R 117 -46 R 70 -47 R 47 -47 R D 771 7765 M 93 47 R 70 23 R
117 23 R 94 0 R 116 -23 R 94 -23 R 93 -47 R D 16448 2816 M 0 8476 R D
16448 2816 M -241 0 R D 16448 4511 M -241 0 R D 16448 6206 M -241 0 R D
16448 7901 M -241 0 R D 16448 9596 M -241 0 R D 16448 11292 M -241 0 R D
16448 2985 M -120 0 R D 16448 3155 M -120 0 R D 16448 3324 M -120 0 R D
16448 3494 M -120 0 R D 16448 3663 M -120 0 R D 16448 3833 M -120 0 R D
16448 4002 M -120 0 R D 16448 4172 M -120 0 R D 16448 4341 M -120 0 R D
16448 4680 M -120 0 R D 16448 4850 M -120 0 R D 16448 5019 M -120 0 R D
16448 5189 M -120 0 R D 16448 5358 M -120 0 R D 16448 5528 M -120 0 R D
16448 5697 M -120 0 R D 16448 5867 M -120 0 R D 16448 6036 M -120 0 R D
16448 6375 M -120 0 R D 16448 6545 M -120 0 R D 16448 6715 M -120 0 R D
16448 6884 M -120 0 R D 16448 7054 M -120 0 R D 16448 7223 M -120 0 R D
16448 7393 M -120 0 R D 16448 7562 M -120 0 R D 16448 7732 M -120 0 R D
16448 8071 M -120 0 R D 16448 8240 M -120 0 R D 16448 8410 M -120 0 R D
16448 8579 M -120 0 R D 16448 8749 M -120 0 R D 16448 8918 M -120 0 R D
16448 9088 M -120 0 R D 16448 9257 M -120 0 R D 16448 9427 M -120 0 R D
16448 9766 M -120 0 R D 16448 9935 M -120 0 R D 16448 10105 M -120 0 R D
16448 10274 M -120 0 R D 16448 10444 M -120 0 R D 16448 10613 M -120 0 R D
16448 10783 M -120 0 R D 16448 10953 M -120 0 R D 16448 11122 M -120 0 R D
L2 4440 3511 M 1200 305 R 1201 322 R 1201 339 R 1201 339 R 1201 373 R
1200 407 R 1201 423 R 1201 458 R 1201 526 R 1201 627 R D L0 4440 4240 M
1200 322 R 1201 305 R 1201 322 R 1201 339 R 1201 373 R 1200 390 R 1201 407 R
1201 457 R 1201 509 R 1201 627 R D L2 5040 9766 M 1201 0 R D L0 5040 10613 M
1201 0 R D 6911 10631 M 281 0 R 0 47 R -24 46 R -23 24 R -47 23 R -70 0 R
-70 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R
70 23 R 47 47 R D 7168 10631 M 0 70 R -23 47 R D 7028 10771 M -47 -23 R
-46 -47 R -24 -70 R 0 -47 R 24 -70 R 46 -47 R 47 -23 R D 7355 10771 M
257 -327 R D 7379 10771 M 257 -327 R D 7636 10771 M -281 -327 R D
7309 10771 M 140 0 R D 7542 10771 M 140 0 R D 7309 10444 M 140 0 R D
7542 10444 M 140 0 R D 7846 10724 M 0 -23 R -23 0 R 0 23 R 23 24 R 47 23 R
93 0 R 47 -23 R 23 -24 R 24 -46 R 0 -164 R 23 -47 R 23 -23 R D 8056 10724 M
0 -210 R 24 -47 R 46 -23 R 24 0 R D 8056 10678 M -23 -24 R -140 -23 R
-70 -23 R -24 -47 R 0 -47 R 24 -47 R 70 -23 R 70 0 R 47 23 R 46 47 R D
7893 10631 M -47 -23 R -23 -47 R 0 -47 R 23 -47 R 47 -23 R D 8547 10701 M
-23 -23 R 23 -24 R 23 24 R 0 23 R -46 47 R -47 23 R -70 0 R -70 -23 R
-47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R
46 47 R D 8407 10771 M -47 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R
47 -47 R 47 -23 R D 8757 10935 M 0 -398 R 24 -70 R 47 -23 R 46 0 R 47 23 R
23 47 R D 8781 10935 M 0 -398 R 23 -70 R 24 -23 R D 8687 10771 M 187 0 R D
7122 9877 M 23 47 R 0 -94 R -23 47 R -24 23 R -46 24 R -94 0 R -47 -24 R
-23 -23 R 0 -47 R 23 -23 R 47 -24 R 117 -46 R 47 -24 R 23 -23 R D
6888 9853 M 23 -23 R 47 -23 R 117 -47 R 47 -23 R 23 -24 R 0 -70 R -23 -23 R
-47 -24 R -94 0 R -46 24 R -24 23 R -23 47 R 0 -94 R 23 47 R D 7566 9853 M
-24 -23 R 24 -23 R 23 23 R 0 23 R -47 47 R -46 24 R -71 0 R -70 -24 R
-46 -47 R -24 -70 R 0 -46 R 24 -71 R 46 -46 R 70 -24 R 47 0 R 70 24 R
47 46 R D 7425 9924 M -46 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -71 R
47 -46 R 46 -24 R D 7776 9877 M 0 -24 R -23 0 R 0 24 R 23 23 R 47 24 R
93 0 R 47 -24 R 23 -23 R 24 -47 R 0 -164 R 23 -46 R 23 -24 R D 7986 9877 M
0 -211 R 24 -46 R 46 -24 R 24 0 R D 7986 9830 M -23 -23 R -140 -24 R
-70 -23 R -24 -47 R 0 -47 R 24 -46 R 70 -24 R 70 0 R 47 24 R 46 46 R D
7823 9783 M -47 -23 R -23 -47 R 0 -47 R 23 -46 R 47 -24 R D 8243 10087 M
0 -491 R D 8267 10087 M 0 -491 R D 8173 10087 M 94 0 R D 8173 9596 M 164 0 R
D 8500 10087 M -23 -23 R 23 -24 R 24 24 R -24 23 R D 8500 9924 M 0 -328 R D
8524 9924 M 0 -328 R D 8430 9924 M 94 0 R D 8430 9596 M 164 0 R D
8757 9924 M 0 -328 R D 8781 9924 M 0 -328 R D 8781 9853 M 47 47 R 70 24 R
46 0 R 70 -24 R 24 -47 R 0 -257 R D 8944 9924 M 47 -24 R 23 -47 R 0 -257 R D
8687 9924 M 94 0 R D 8687 9596 M 164 0 R D 8944 9596 M 164 0 R D 9342 9924 M
-47 -24 R -23 -23 R -24 -47 R 0 -47 R 24 -46 R 23 -24 R 47 -23 R 46 0 R
47 23 R 23 24 R 24 46 R 0 47 R -24 47 R -23 23 R -47 24 R -46 0 R D
9295 9900 M -23 -47 R 0 -93 R 23 -47 R D 9435 9713 M 23 47 R 0 93 R -23 47 R
D 9458 9877 M 24 23 R 47 24 R 0 -24 R -47 0 R D 9272 9737 M -24 -24 R
-23 -47 R 0 -23 R 23 -47 R 70 -46 R 117 0 R 70 -24 R 24 -23 R D 9225 9643 M
23 -23 R 70 -24 R 117 0 R 70 -46 R 24 -47 R 0 -23 R -24 -47 R -70 -24 R
-140 0 R -70 24 R -24 47 R 0 23 R 24 47 R 70 46 R D 10089 9877 M 0 -24 R
-23 0 R 0 24 R 23 23 R 47 24 R 94 0 R 46 -24 R 24 -23 R 23 -47 R 0 -164 R
23 -46 R 24 -24 R D 10300 9877 M 0 -211 R 23 -46 R 47 -24 R 23 0 R D
10300 9830 M -24 -23 R -140 -24 R -70 -23 R -23 -47 R 0 -47 R 23 -46 R
70 -24 R 70 0 R 47 24 R 47 46 R D 10136 9783 M -47 -23 R -23 -47 R 0 -47 R
23 -46 R 47 -24 R D 10557 9924 M 0 -515 R D 10580 9924 M 0 -515 R D
10580 9853 M 47 47 R 47 24 R 46 0 R 70 -24 R 47 -47 R 24 -70 R 0 -46 R
-24 -71 R -47 -46 R -70 -24 R -46 0 R -47 24 R -47 46 R D 10720 9924 M
47 -24 R 47 -47 R 23 -70 R 0 -46 R -23 -71 R -47 -46 R -47 -24 R D
10487 9924 M 93 0 R D 10487 9409 M 163 0 R D 11048 9924 M 0 -515 R D
11071 9924 M 0 -515 R D 11071 9853 M 47 47 R 46 24 R 47 0 R 70 -24 R
47 -47 R 23 -70 R 0 -46 R -23 -71 R -47 -46 R -70 -24 R -47 0 R -46 24 R
-47 46 R D 11211 9924 M 47 -24 R 47 -47 R 23 -70 R 0 -46 R -23 -71 R
-47 -46 R -47 -24 R D 10977 9924 M 94 0 R D 10977 9409 M 164 0 R D
11538 9924 M 0 -328 R D 11562 9924 M 0 -328 R D 11562 9783 M 23 70 R 47 47 R
46 24 R 71 0 R 23 -24 R 0 -23 R -23 -24 R -24 24 R 24 23 R D 11468 9924 M
94 0 R D 11468 9596 M 164 0 R D 12029 9924 M -70 -24 R -47 -47 R -23 -70 R
0 -46 R 23 -71 R 47 -46 R 70 -24 R 47 0 R 70 24 R 47 46 R 23 71 R 0 46 R
-23 70 R -47 47 R -70 24 R -47 0 R -47 -24 R -46 -47 R -24 -70 R 0 -46 R
24 -71 R 46 -46 R 47 -24 R D 12076 9596 M 46 24 R 47 46 R 24 71 R 0 46 R
-24 70 R -47 47 R -46 24 R D 12380 9924 M 257 -328 R D 12403 9924 M
257 -328 R D 12660 9924 M -280 -328 R D 12333 9924 M 140 0 R D 12566 9924 M
141 0 R D 12333 9596 M 140 0 R D 12566 9596 M 141 0 R D 12870 10087 M
-23 -23 R 23 -24 R 24 24 R -24 23 R D 12870 9924 M 0 -328 R D 12894 9924 M
0 -328 R D 12800 9924 M 94 0 R D 12800 9596 M 164 0 R D 13127 9924 M
0 -328 R D 13151 9924 M 0 -328 R D 13151 9853 M 46 47 R 71 24 R 46 0 R
70 -24 R 24 -47 R 0 -257 R D 13314 9924 M 47 -24 R 23 -47 R 0 -257 R D
13408 9853 M 46 47 R 71 24 R 46 0 R 70 -24 R 24 -47 R 0 -257 R D
13571 9924 M 47 -24 R 23 -47 R 0 -257 R D 13057 9924 M 94 0 R D 13057 9596 M
164 0 R D 13314 9596 M 164 0 R D 13571 9596 M 164 0 R D 13898 9877 M 0 -24 R
-23 0 R 0 24 R 23 23 R 47 24 R 94 0 R 46 -24 R 24 -23 R 23 -47 R 0 -164 R
24 -46 R 23 -24 R D 14109 9877 M 0 -211 R 23 -46 R 47 -24 R 23 0 R D
14109 9830 M -24 -23 R -140 -24 R -70 -23 R -23 -47 R 0 -47 R 23 -46 R
70 -24 R 70 0 R 47 24 R 47 46 R D 13945 9783 M -47 -23 R -23 -47 R 0 -47 R
23 -46 R 47 -24 R D 14366 10087 M 0 -397 R 23 -70 R 47 -24 R 47 0 R 46 24 R
24 46 R D 14389 10087 M 0 -397 R 24 -70 R 23 -24 R D 14296 9924 M 187 0 R D
14716 10087 M -23 -23 R 23 -24 R 24 24 R -24 23 R D 14716 9924 M 0 -328 R D
14740 9924 M 0 -328 R D 14646 9924 M 94 0 R D 14646 9596 M 164 0 R D
15067 9924 M -70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -71 R 47 -46 R
70 -24 R 47 0 R 70 24 R 46 46 R 24 71 R 0 46 R -24 70 R -46 47 R -70 24 R
-47 0 R -47 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -71 R 47 -46 R 47 -24 R D
15114 9596 M 46 24 R 47 46 R 23 71 R 0 46 R -23 70 R -47 47 R -46 24 R D
15441 9924 M 0 -328 R D 15464 9924 M 0 -328 R D 15464 9853 M 47 47 R 70 24 R
47 0 R 70 -24 R 23 -47 R 0 -257 R D 15628 9924 M 46 -24 R 24 -47 R 0 -257 R
D 15371 9924 M 93 0 R D 15371 9596 M 163 0 R D 15628 9596 M 163 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%FIGURE 9
%FIGURE 9
%FIGURE 9
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp2
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Apr 13 17:07:38 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8866 12327 M 0 -613 R D 8895 12327 M 0 -613 R D
8779 12327 M 350 0 R 88 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R -29 -30 R
-88 -29 R D 9129 12327 M 59 -29 R 29 -29 R 29 -58 R 0 -59 R -29 -58 R
-29 -30 R -59 -29 R -234 0 R D 9129 12035 M 88 -29 R 29 -29 R 29 -59 R
0 -87 R -29 -59 R -29 -29 R -88 -29 R -350 0 R D 9129 12035 M 59 -29 R
29 -29 R 29 -59 R 0 -87 R -29 -59 R -29 -29 R -59 -29 R D 9509 12123 M
0 -321 R 29 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R D 9538 12123 M 0 -321 R
29 -59 R 59 -29 R D 9830 12123 M 0 -409 R D 9859 12123 M 0 -409 R D
9421 12123 M 117 0 R D 9743 12123 M 116 0 R D 9830 11714 M 117 0 R D
10151 12327 M 0 -613 R D 10181 12327 M 0 -613 R D 10181 12035 M 58 59 R
59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R 0 -59 R -29 -87 R -58 -59 R
-88 -29 R -58 0 R -59 29 R -58 59 R D 10356 12123 M 58 -29 R 59 -59 R
29 -87 R 0 -59 R -29 -87 R -59 -59 R -58 -29 R D 10064 12327 M 117 0 R D
10765 12327 M 0 -613 R D 10794 12327 M 0 -613 R D 10794 12035 M 59 59 R
58 29 R 58 0 R 88 -29 R 58 -59 R 30 -87 R 0 -59 R -30 -87 R -58 -59 R
-88 -29 R -58 0 R -58 29 R -59 59 R D 10969 12123 M 59 -29 R 58 -59 R
29 -87 R 0 -59 R -29 -87 R -58 -59 R -59 -29 R D 10677 12327 M 117 0 R D
11378 12327 M 0 -613 R D 11408 12327 M 0 -613 R D 11291 12327 M 117 0 R D
11291 11714 M 204 0 R D 11670 11948 M 351 0 R 0 58 R -29 58 R -29 30 R
-59 29 R -88 0 R -87 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R
87 -29 R 59 0 R 88 29 R 58 59 R D 11992 11948 M 0 87 R -29 59 R D
11816 12123 M -58 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R 58 -59 R
58 -29 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4042 2250 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
4416 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 4743 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 7442 2816 M
0 169 R D 7044 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R
46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 7418 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D
7886 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R
23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R
-24 47 R D 10444 2816 M 0 169 R D 9976 2157 M 47 23 R 70 70 R 0 -490 R D
10420 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 10747 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 13446 2816 M
0 169 R D 12978 2157 M 47 23 R 70 70 R 0 -490 R D 13422 1806 M -23 -23 R
23 -23 R 24 23 R -24 23 R D 13890 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R
70 0 R 70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-70 0 R -70 23 R -23 23 R -24 47 R D 16448 2816 M 0 169 R D 15934 2133 M
0 24 R 23 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 24 -23 R 23 -47 R 0 -47 R
-23 -47 R -47 -70 R -234 -233 R 327 0 R D 16424 1806 M -23 -23 R 23 -23 R
24 23 R -24 23 R D 16751 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R
24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D
6241 2816 M 0 84 R D 6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M
0 84 R D 9243 2816 M 0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D
11644 2816 M 0 84 R D 12245 2816 M 0 84 R D 12845 2816 M 0 84 R D
14046 2816 M 0 84 R D 14646 2816 M 0 84 R D 15247 2816 M 0 84 R D
15847 2816 M 0 84 R D 10479 1335 M -47 -23 R -23 -24 R 0 -23 R 23 -23 R
70 -24 R 70 0 R D 10502 1218 M -93 -23 R -47 -23 R -24 -47 R 0 -47 R
47 -47 R 70 -23 R 70 0 R D 10502 1218 M -70 -23 R -47 -23 R -23 -47 R
0 -47 R 47 -47 R 46 -23 R -93 -23 R -47 -24 R -23 -47 R 0 -46 R 46 -70 R
117 -47 R 24 -23 R 0 -47 R -47 -24 R -47 0 R D 10455 1008 M -70 -23 R
-47 -24 R -23 -47 R 0 -46 R 47 -70 R 93 -47 R D 4440 11292 M 12008 0 R D
4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M 0 -170 R D
13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M 0 -85 R D
5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R D
8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 1577 3026 M 421 0 R D
2301 3306 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 2675 2862 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 3002 3306 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
3470 3306 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R
-47 0 R D 4077 3306 M -233 0 R -24 -210 R 24 23 R 70 24 R 70 0 R 70 -24 R
47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R
-24 23 R -23 47 R D 4440 5641 M 240 0 R D 2301 5850 M -70 -23 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 2675 5406 M -23 -23 R
23 -24 R 24 24 R -24 23 R D 3002 5850 M -70 -23 R -46 -70 R -24 -117 R
0 -70 R 24 -117 R 46 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 3470 5850 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D 3937 5850 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 8466 M
240 0 R D 2301 8675 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R
46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 2675 8231 M -23 -23 R 23 -23 R 24 23 R -24 23 R D
3002 8675 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 3470 8675 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-70 23 R -47 0 R D 4077 8675 M -233 0 R -24 -210 R 24 23 R 70 24 R 70 0 R
70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R
-70 23 R -24 23 R -23 47 R D 4440 11292 M 240 0 R D 2301 11290 M -70 -24 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 2675 10846 M
-23 -24 R 23 -23 R 24 23 R -24 24 R D 3002 11290 M -70 -24 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 3400 11196 M 46 23 R
71 71 R 0 -491 R D 3937 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R D 4440 3381 M 120 0 R D 4440 3946 M 120 0 R D
4440 4511 M 120 0 R D 4440 5076 M 120 0 R D 4440 6206 M 120 0 R D
4440 6771 M 120 0 R D 4440 7336 M 120 0 R D 4440 7901 M 120 0 R D
4440 9031 M 120 0 R D 4440 9596 M 120 0 R D 4440 10161 M 120 0 R D
4440 10727 M 120 0 R D 607 6179 M -47 46 R -23 70 R -23 -23 R 23 -47 R
70 -46 R 70 -24 R 70 0 R 70 24 R 24 23 R 0 47 R -24 46 R -70 47 R -70 24 R D
747 6155 M 47 24 R 23 23 R 0 47 R -23 46 R -47 47 R -70 0 R D 747 6342 M
70 24 R 24 23 R 0 47 R -24 46 R -70 47 R -70 24 R -70 0 R -70 -24 R
-23 -23 R 23 -24 R 23 47 R 47 24 R D 747 6342 M 47 24 R 23 23 R 0 47 R
-23 46 R -47 47 R D 315 6677 M 10 11 R 10 -11 R -10 -10 R -10 0 R -21 10 R
-11 11 R -10 31 R 0 41 R 10 31 R 11 11 R 21 10 R 20 0 R 21 -10 R 21 -31 R
21 -52 R 10 -21 R 21 -21 R 31 -10 R 31 0 R D 273 6760 M 10 21 R 11 10 R
21 11 R 20 0 R 21 -11 R 21 -31 R 21 -41 R D 470 6667 M -10 10 R 0 21 R
21 52 R 0 31 R -11 21 R -10 10 R D 460 6698 M 31 52 R 0 41 R -10 11 R
-21 10 R -21 0 R D 257 7087 M 46 -47 R 70 -46 R 94 -47 R 117 -23 R 93 0 R
117 23 R 117 47 R 70 46 R 47 47 R D 303 7040 M 94 -46 R 70 -24 R 117 -23 R
93 0 R 117 23 R 94 24 R 93 46 R D 350 7484 M 491 -140 R D 350 7508 M
491 -140 R D 350 7344 M 140 -70 R -140 47 R 0 350 R 140 -23 R -140 0 R D
841 7274 M 0 164 R D 257 7718 M 46 47 R 70 47 R 94 46 R 117 24 R 93 0 R
117 -24 R 117 -46 R 70 -47 R 47 -47 R D 303 7765 M 94 47 R 70 23 R 117 23 R
93 0 R 117 -23 R 94 -23 R 93 -47 R D 16448 2816 M 0 8476 R D 16448 2816 M
-241 0 R D 16448 5641 M -241 0 R D 16448 8466 M -241 0 R D 16448 11292 M
-241 0 R D 16448 3381 M -120 0 R D 16448 3946 M -120 0 R D 16448 4511 M
-120 0 R D 16448 5076 M -120 0 R D 16448 6206 M -120 0 R D 16448 6771 M
-120 0 R D 16448 7336 M -120 0 R D 16448 7901 M -120 0 R D 16448 9031 M
-120 0 R D 16448 9596 M -120 0 R D 16448 10161 M -120 0 R D 16448 10727 M
-120 0 R D L1 4440 5641 M 600 241 R 600 242 R 601 243 R 600 245 R 601 246 R
600 248 R 600 248 R 601 251 R 600 251 R 601 253 R 600 254 R 600 256 R
601 257 R 600 259 R 601 260 R 600 262 R 600 262 R 601 265 R 600 266 R
601 267 R D L0 4440 5641 M 600 -535 R 600 -481 R 601 -399 R 600 -329 R
601 -265 R 600 -181 R 600 -104 R 601 -22 R 600 53 R 601 128 R 600 194 R
600 248 R 601 282 R 600 296 R 601 290 R 600 259 R 600 225 R 601 172 R
600 122 R 120 16 R 180 18 R 301 13 R D L2 4440 5641 M 600 -571 R 600 -497 R
601 -430 R 600 -356 R 601 -262 R 600 -178 R 600 -97 R 601 -16 R 600 71 R
601 143 R 600 205 R 600 253 R 601 290 R 600 303 R 601 293 R 600 267 R
600 227 R 601 183 R 600 124 R 601 53 R D L1 13446 9020 M 30 14 R 30 13 R
30 13 R 30 14 R 30 13 R 30 13 R 30 14 R 30 13 R 30 13 R 30 13 R 30 13 R
30 13 R 30 13 R 30 13 R 30 13 R 30 12 R 30 13 R 30 13 R 30 11 R 30 13 R
30 12 R 30 12 R 30 12 R 30 11 R 30 12 R 30 12 R 30 10 R 30 12 R 30 11 R
30 11 R 30 10 R 30 11 R 30 10 R 30 10 R 30 11 R 30 9 R 30 10 R 30 10 R
30 9 R 30 10 R 30 9 R 30 9 R 30 9 R 30 8 R 30 9 R 31 8 R 30 8 R 30 8 R
30 8 R 30 7 R 30 8 R 30 6 R 30 7 R 30 6 R 30 7 R 30 6 R 30 5 R 30 6 R 30 5 R
30 5 R 30 4 R 30 4 R 30 4 R 30 4 R 30 3 R 30 3 R 30 2 R 30 2 R 30 2 R 30 1 R
30 1 R 30 0 R 30 0 R 30 0 R 30 -1 R 30 -2 R 30 -2 R 30 -2 R 30 -3 R 30 -4 R
30 -4 R 30 -4 R 30 -5 R 30 -6 R 30 -6 R 30 -7 R 30 -7 R 30 -8 R 30 -9 R
30 -10 R 30 -11 R 30 -13 R 30 -13 R 30 -14 R 30 -15 R 31 -15 R 30 -16 R
30 -16 R 30 -16 R 30 -17 R D L0 4440 5641 M 600 192 R 600 192 R 601 198 R
600 192 R 601 198 R 600 203 R 600 209 R 601 209 R 600 221 R 601 231 R
600 249 R 600 254 R 601 272 R 600 282 R 601 277 R 600 260 R 600 215 R
601 144 R 600 16 R 120 -19 R 180 -47 R 301 -146 R D L2 5040 8071 M 1201 0 R
D L1 5040 9201 M 1201 0 R D L0 5040 10331 M 1201 0 R D 6911 8111 M 421 0 R D
7519 8298 M 23 -23 R -23 -23 R -23 23 R 0 23 R 23 47 R 23 24 R 70 23 R
94 0 R 70 -23 R 23 -24 R 24 -47 R 0 -46 R -24 -47 R -70 -47 R -117 -47 R
-46 -23 R -47 -47 R -23 -70 R 0 -70 R D 7706 8392 M 47 -23 R 23 -24 R
23 -47 R 0 -46 R -23 -47 R -70 -47 R -94 -47 R D 7496 7948 M 23 23 R 47 0 R
116 -46 R 71 0 R 46 23 R 24 23 R D 7566 7971 M 116 -70 R 94 0 R 23 24 R
24 46 R 0 47 R D 8360 8485 M -420 -771 R D 8594 8392 M 163 -491 R D
8617 8392 M 164 -491 R D 8921 8392 M -467 -491 R D 8547 8392 M 140 0 R D
8828 8392 M 140 0 R D 8384 7901 M 163 0 R D 8687 7901 M 141 0 R D
9017 8427 M 10 -10 R -10 -10 R -10 10 R 0 10 R 10 21 R 10 11 R 31 10 R
32 0 R 31 -10 R 10 -21 R 0 -21 R -10 -21 R -21 -20 R -31 -21 R -42 -21 R
-31 -21 R -21 -20 R -20 -42 R D 9090 8469 M 20 -10 R 11 -21 R 0 -21 R
-11 -21 R -20 -20 R -63 -42 R D 8965 8272 M 10 10 R 21 0 R 52 -21 R 31 0 R
21 11 R 10 21 R D 8996 8282 M 52 -31 R 31 0 R 21 10 R 10 32 R D 7168 9288 M
-23 -23 R 23 -23 R 24 23 R 0 23 R -47 47 R -47 23 R -70 0 R -70 -23 R
-47 -47 R -23 -70 R 0 -46 R 23 -71 R 47 -46 R 70 -24 R 47 0 R 70 24 R
47 46 R D 7028 9358 M -47 -23 R -46 -47 R -24 -70 R 0 -46 R 24 -71 R
46 -46 R 47 -24 R D 7472 9358 M -70 -23 R -47 -47 R -23 -70 R 0 -46 R
23 -71 R 47 -46 R 70 -24 R 47 0 R 70 24 R 47 46 R 23 71 R 0 46 R -23 70 R
-47 47 R -70 23 R -47 0 R -47 -23 R -46 -47 R -24 -70 R 0 -46 R 24 -71 R
46 -46 R 47 -24 R D 7519 9031 M 47 24 R 46 46 R 24 71 R 0 46 R -24 70 R
-46 47 R -47 23 R D 7846 9358 M 0 -327 R D 7869 9358 M 0 -327 R D
7869 9288 M 47 47 R 70 23 R 47 0 R 70 -23 R 23 -47 R 0 -257 R D 8033 9358 M
47 -23 R 23 -47 R 0 -257 R D 7776 9358 M 93 0 R D 7776 9031 M 164 0 R D
8033 9031 M 164 0 R D 8360 9522 M 0 -397 R 24 -70 R 46 -24 R 47 0 R 47 24 R
23 46 R D 8384 9522 M 0 -397 R 23 -70 R 23 -24 R D 8290 9358 M 187 0 R D
8711 9522 M -24 -23 R 24 -24 R 23 24 R -23 23 R D 8711 9358 M 0 -327 R D
8734 9358 M 0 -327 R D 8641 9358 M 93 0 R D 8641 9031 M 163 0 R D
8968 9358 M 0 -327 R D 8991 9358 M 0 -327 R D 8991 9288 M 47 47 R 70 23 R
47 0 R 70 -23 R 23 -47 R 0 -257 R D 9155 9358 M 46 -23 R 24 -47 R 0 -257 R D
8898 9358 M 93 0 R D 8898 9031 M 163 0 R D 9155 9031 M 163 0 R D 9482 9358 M
0 -257 R 23 -46 R 70 -24 R 47 0 R 70 24 R 47 46 R D 9505 9358 M 0 -257 R
24 -46 R 46 -24 R D 9739 9358 M 0 -327 R D 9762 9358 M 0 -327 R D
9412 9358 M 93 0 R D 9669 9358 M 93 0 R D 9739 9031 M 93 0 R D 9996 9358 M
0 -257 R 23 -46 R 70 -24 R 47 0 R 70 24 R 47 46 R D 10019 9358 M 0 -257 R
24 -46 R 46 -24 R D 10253 9358 M 0 -327 R D 10276 9358 M 0 -327 R D
9926 9358 M 93 0 R D 10183 9358 M 93 0 R D 10253 9031 M 93 0 R D
10510 9358 M 0 -327 R D 10533 9358 M 0 -327 R D 10533 9288 M 47 47 R 70 23 R
47 0 R 70 -23 R 23 -47 R 0 -257 R D 10697 9358 M 47 -23 R 23 -47 R 0 -257 R
D 10790 9288 M 47 47 R 70 23 R 47 0 R 70 -23 R 24 -47 R 0 -257 R D
10954 9358 M 47 -23 R 23 -47 R 0 -257 R D 10440 9358 M 93 0 R D 10440 9031 M
164 0 R D 10697 9031 M 164 0 R D 10954 9031 M 164 0 R D 7168 10652 M
0 -491 R D 7192 10652 M 0 -491 R D 7168 10418 M -46 47 R -47 24 R -47 0 R
-70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -70 R 47 -47 R 70 -24 R 47 0 R
47 24 R 46 47 R D 7028 10489 M -47 -24 R -46 -47 R -24 -70 R 0 -46 R
24 -70 R 46 -47 R 47 -24 R D 7098 10652 M 94 0 R D 7168 10161 M 94 0 R D
7425 10652 M -23 -23 R 23 -24 R 24 24 R -24 23 R D 7425 10489 M 0 -328 R D
7449 10489 M 0 -328 R D 7355 10489 M 94 0 R D 7355 10161 M 164 0 R D
7869 10442 M 24 47 R 0 -94 R -24 47 R -23 23 R -47 24 R -93 0 R -47 -24 R
-23 -23 R 0 -47 R 23 -23 R 47 -24 R 117 -46 R 46 -24 R 24 -23 R D
7636 10418 M 23 -23 R 47 -23 R 117 -47 R 46 -23 R 24 -24 R 0 -70 R -24 -23 R
-46 -24 R -94 0 R -47 24 R -23 23 R -23 47 R 0 -94 R 23 47 R D 8313 10418 M
-23 -23 R 23 -23 R 24 23 R 0 23 R -47 47 R -47 24 R -70 0 R -70 -24 R
-47 -47 R -23 -70 R 0 -46 R 23 -70 R 47 -47 R 70 -24 R 47 0 R 70 24 R
47 47 R D 8173 10489 M -47 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -70 R
46 -47 R 47 -24 R D 8524 10489 M 0 -328 R D 8547 10489 M 0 -328 R D
8547 10348 M 23 70 R 47 47 R 47 24 R 70 0 R 23 -24 R 0 -23 R -23 -24 R
-23 24 R 23 23 R D 8454 10489 M 93 0 R D 8454 10161 M 163 0 R D 8898 10348 M
280 0 R 0 47 R -23 47 R -24 23 R -46 24 R -71 0 R -70 -24 R -46 -47 R
-24 -70 R 0 -46 R 24 -70 R 46 -47 R 70 -24 R 47 0 R 70 24 R 47 47 R D
9155 10348 M 0 70 R -24 47 R D 9014 10489 M -46 -24 R -47 -47 R -23 -70 R
0 -46 R 23 -70 R 47 -47 R 46 -24 R D 9365 10652 M 0 -397 R 23 -70 R 47 -24 R
47 0 R 47 24 R 23 47 R D 9388 10652 M 0 -397 R 24 -70 R 23 -24 R D
9295 10489 M 187 0 R D 9692 10348 M 281 0 R 0 47 R -24 47 R -23 23 R
-47 24 R -70 0 R -70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -70 R 47 -47 R
70 -24 R 47 0 R 70 24 R 47 47 R D 9949 10348 M 0 70 R -23 47 R D
9809 10489 M -47 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -70 R 46 -47 R
47 -24 R D 10533 10489 M 0 -328 R D 10557 10489 M 0 -328 R D 10557 10418 M
47 47 R 70 24 R 46 0 R 70 -24 R 24 -47 R 0 -257 R D 10720 10489 M 47 -24 R
23 -47 R 0 -257 R D 10814 10418 M 47 47 R 70 24 R 46 0 R 71 -24 R 23 -47 R
0 -257 R D 10977 10489 M 47 -24 R 24 -47 R 0 -257 R D 10463 10489 M 94 0 R D
10463 10161 M 164 0 R D 10720 10161 M 164 0 R D 10977 10161 M 164 0 R D
11398 10489 M -70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -70 R 47 -47 R
70 -24 R 47 0 R 70 24 R 47 47 R 23 70 R 0 46 R -23 70 R -47 47 R -70 24 R
-47 0 R -47 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -70 R 46 -47 R 47 -24 R D
11445 10161 M 47 24 R 46 47 R 24 70 R 0 46 R -24 70 R -46 47 R -47 24 R D
12006 10652 M 0 -491 R D 12029 10652 M 0 -491 R D 12006 10418 M -47 47 R
-47 24 R -47 0 R -70 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -70 R 46 -47 R
70 -24 R 47 0 R 47 24 R 47 47 R D 11865 10489 M -46 -24 R -47 -47 R
-23 -70 R 0 -46 R 23 -70 R 47 -47 R 46 -24 R D 11936 10652 M 93 0 R D
12006 10161 M 93 0 R D 12239 10348 M 281 0 R 0 47 R -24 47 R -23 23 R
-47 24 R -70 0 R -70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -70 R 47 -47 R
70 -24 R 47 0 R 70 24 R 47 47 R D 12496 10348 M 0 70 R -23 47 R D
12356 10489 M -47 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -70 R 46 -47 R
47 -24 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
